WeGotYouCovered: The Winning Solver from the PACE 2019 Implementation Challenge, Vertex Cover Track

We present the winning solver of the PACE 2019 Implementation Challenge, Vertex Cover Track. The minimum vertex cover problem is one of a handful of problems for which kernelization---the repeated reducing of the input size via data reduction rules---is known to be highly effective in practice. Our algorithm uses a portfolio of techniques, including an aggressive kernelization strategy, local search, branch-and-reduce, and a state-of-the-art branch-and-bound solver. Of particular interest is that several of our techniques were not from the literature on the vertex over problem: they were originally published to solve the (complementary) maximum independent set and maximum clique problems. Aside from illustrating our solver's performance in the PACE 2019 Implementation Challenge, our experiments provide several key insights not yet seen before in the literature. First, kernelization can boost the performance of branch-and-bound clique solvers enough to outperform branch-and-reduce solvers. Second, local search can significantly boost the performance of branch-and-reduce solvers. And finally, somewhat surprisingly, kernelization can sometimes make branch-and-bound algorithms perform worse than running branch-and-bound alone.

==> plots/rt_density.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\sfdefault}{phv}
%%   \renewcommand{\rmdefault}{ptm}
%%   \renewcommand{\ttdefault}{pcr}
%%   \normalfont\selectfont
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.128426in}{2.673153in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.128426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.128426in}{2.673153in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.673153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{2.521191in}}%
\pgfpathlineto{\pgfqpoint{0.585097in}{2.521191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969063in}{1.474555in}}%
\pgfpathcurveto{\pgfqpoint{0.974887in}{1.474555in}}{\pgfqpoint{0.980474in}{1.476869in}}{\pgfqpoint{0.984592in}{1.480987in}}%
\pgfpathcurveto{\pgfqpoint{0.988710in}{1.485105in}}{\pgfqpoint{0.991024in}{1.490691in}}{\pgfqpoint{0.991024in}{1.496515in}}%
\pgfpathcurveto{\pgfqpoint{0.991024in}{1.502339in}}{\pgfqpoint{0.988710in}{1.507925in}}{\pgfqpoint{0.984592in}{1.512043in}}%
\pgfpathcurveto{\pgfqpoint{0.980474in}{1.516161in}}{\pgfqpoint{0.974887in}{1.518475in}}{\pgfqpoint{0.969063in}{1.518475in}}%
\pgfpathcurveto{\pgfqpoint{0.963240in}{1.518475in}}{\pgfqpoint{0.957653in}{1.516161in}}{\pgfqpoint{0.953535in}{1.512043in}}%
\pgfpathcurveto{\pgfqpoint{0.949417in}{1.507925in}}{\pgfqpoint{0.947103in}{1.502339in}}{\pgfqpoint{0.947103in}{1.496515in}}%
\pgfpathcurveto{\pgfqpoint{0.947103in}{1.490691in}}{\pgfqpoint{0.949417in}{1.485105in}}{\pgfqpoint{0.953535in}{1.480987in}}%
\pgfpathcurveto{\pgfqpoint{0.957653in}{1.476869in}}{\pgfqpoint{0.963240in}{1.474555in}}{\pgfqpoint{0.969063in}{1.474555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978994in}{1.475660in}}%
\pgfpathcurveto{\pgfqpoint{0.984818in}{1.475660in}}{\pgfqpoint{0.990405in}{1.477974in}}{\pgfqpoint{0.994523in}{1.482092in}}%
\pgfpathcurveto{\pgfqpoint{0.998641in}{1.486210in}}{\pgfqpoint{1.000955in}{1.491797in}}{\pgfqpoint{1.000955in}{1.497621in}}%
\pgfpathcurveto{\pgfqpoint{1.000955in}{1.503444in}}{\pgfqpoint{0.998641in}{1.509031in}}{\pgfqpoint{0.994523in}{1.513149in}}%
\pgfpathcurveto{\pgfqpoint{0.990405in}{1.517267in}}{\pgfqpoint{0.984818in}{1.519581in}}{\pgfqpoint{0.978994in}{1.519581in}}%
\pgfpathcurveto{\pgfqpoint{0.973171in}{1.519581in}}{\pgfqpoint{0.967584in}{1.517267in}}{\pgfqpoint{0.963466in}{1.513149in}}%
\pgfpathcurveto{\pgfqpoint{0.959348in}{1.509031in}}{\pgfqpoint{0.957034in}{1.503444in}}{\pgfqpoint{0.957034in}{1.497621in}}%
\pgfpathcurveto{\pgfqpoint{0.957034in}{1.491797in}}{\pgfqpoint{0.959348in}{1.486210in}}{\pgfqpoint{0.963466in}{1.482092in}}%
\pgfpathcurveto{\pgfqpoint{0.967584in}{1.477974in}}{\pgfqpoint{0.973171in}{1.475660in}}{\pgfqpoint{0.978994in}{1.475660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.475660in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{1.475660in}}{\pgfqpoint{2.146507in}{1.477974in}}{\pgfqpoint{2.150625in}{1.482092in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{1.486210in}}{\pgfqpoint{2.157057in}{1.491797in}}{\pgfqpoint{2.157057in}{1.497621in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{1.503444in}}{\pgfqpoint{2.154743in}{1.509031in}}{\pgfqpoint{2.150625in}{1.513149in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{1.517267in}}{\pgfqpoint{2.140921in}{1.519581in}}{\pgfqpoint{2.135097in}{1.519581in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{1.519581in}}{\pgfqpoint{2.123687in}{1.517267in}}{\pgfqpoint{2.119569in}{1.513149in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{1.509031in}}{\pgfqpoint{2.113137in}{1.503444in}}{\pgfqpoint{2.113137in}{1.497621in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{1.491797in}}{\pgfqpoint{2.115451in}{1.486210in}}{\pgfqpoint{2.119569in}{1.482092in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{1.477974in}}{\pgfqpoint{2.129273in}{1.475660in}}{\pgfqpoint{2.135097in}{1.475660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128228in}{1.479984in}}%
\pgfpathcurveto{\pgfqpoint{2.134052in}{1.479984in}}{\pgfqpoint{2.139638in}{1.482298in}}{\pgfqpoint{2.143756in}{1.486416in}}%
\pgfpathcurveto{\pgfqpoint{2.147874in}{1.490535in}}{\pgfqpoint{2.150188in}{1.496121in}}{\pgfqpoint{2.150188in}{1.501945in}}%
\pgfpathcurveto{\pgfqpoint{2.150188in}{1.507769in}}{\pgfqpoint{2.147874in}{1.513355in}}{\pgfqpoint{2.143756in}{1.517473in}}%
\pgfpathcurveto{\pgfqpoint{2.139638in}{1.521591in}}{\pgfqpoint{2.134052in}{1.523905in}}{\pgfqpoint{2.128228in}{1.523905in}}%
\pgfpathcurveto{\pgfqpoint{2.122404in}{1.523905in}}{\pgfqpoint{2.116818in}{1.521591in}}{\pgfqpoint{2.112700in}{1.517473in}}%
\pgfpathcurveto{\pgfqpoint{2.108582in}{1.513355in}}{\pgfqpoint{2.106268in}{1.507769in}}{\pgfqpoint{2.106268in}{1.501945in}}%
\pgfpathcurveto{\pgfqpoint{2.106268in}{1.496121in}}{\pgfqpoint{2.108582in}{1.490535in}}{\pgfqpoint{2.112700in}{1.486416in}}%
\pgfpathcurveto{\pgfqpoint{2.116818in}{1.482298in}}{\pgfqpoint{2.122404in}{1.479984in}}{\pgfqpoint{2.128228in}{1.479984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.482611in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{1.482611in}}{\pgfqpoint{2.146507in}{1.484925in}}{\pgfqpoint{2.150625in}{1.489043in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{1.493161in}}{\pgfqpoint{2.157057in}{1.498747in}}{\pgfqpoint{2.157057in}{1.504571in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{1.510395in}}{\pgfqpoint{2.154743in}{1.515981in}}{\pgfqpoint{2.150625in}{1.520099in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{1.524218in}}{\pgfqpoint{2.140921in}{1.526531in}}{\pgfqpoint{2.135097in}{1.526531in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{1.526531in}}{\pgfqpoint{2.123687in}{1.524218in}}{\pgfqpoint{2.119569in}{1.520099in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{1.515981in}}{\pgfqpoint{2.113137in}{1.510395in}}{\pgfqpoint{2.113137in}{1.504571in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{1.498747in}}{\pgfqpoint{2.115451in}{1.493161in}}{\pgfqpoint{2.119569in}{1.489043in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{1.484925in}}{\pgfqpoint{2.129273in}{1.482611in}}{\pgfqpoint{2.135097in}{1.482611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131697in}{1.487700in}}%
\pgfpathcurveto{\pgfqpoint{2.137521in}{1.487700in}}{\pgfqpoint{2.143107in}{1.490013in}}{\pgfqpoint{2.147226in}{1.494132in}}%
\pgfpathcurveto{\pgfqpoint{2.151344in}{1.498250in}}{\pgfqpoint{2.153658in}{1.503836in}}{\pgfqpoint{2.153658in}{1.509660in}}%
\pgfpathcurveto{\pgfqpoint{2.153658in}{1.515484in}}{\pgfqpoint{2.151344in}{1.521070in}}{\pgfqpoint{2.147226in}{1.525188in}}%
\pgfpathcurveto{\pgfqpoint{2.143107in}{1.529306in}}{\pgfqpoint{2.137521in}{1.531620in}}{\pgfqpoint{2.131697in}{1.531620in}}%
\pgfpathcurveto{\pgfqpoint{2.125873in}{1.531620in}}{\pgfqpoint{2.120287in}{1.529306in}}{\pgfqpoint{2.116169in}{1.525188in}}%
\pgfpathcurveto{\pgfqpoint{2.112051in}{1.521070in}}{\pgfqpoint{2.109737in}{1.515484in}}{\pgfqpoint{2.109737in}{1.509660in}}%
\pgfpathcurveto{\pgfqpoint{2.109737in}{1.503836in}}{\pgfqpoint{2.112051in}{1.498250in}}{\pgfqpoint{2.116169in}{1.494132in}}%
\pgfpathcurveto{\pgfqpoint{2.120287in}{1.490013in}}{\pgfqpoint{2.125873in}{1.487700in}}{\pgfqpoint{2.131697in}{1.487700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123106in}{1.491623in}}%
\pgfpathcurveto{\pgfqpoint{2.128930in}{1.491623in}}{\pgfqpoint{2.134516in}{1.493936in}}{\pgfqpoint{2.138634in}{1.498055in}}%
\pgfpathcurveto{\pgfqpoint{2.142752in}{1.502173in}}{\pgfqpoint{2.145066in}{1.507759in}}{\pgfqpoint{2.145066in}{1.513583in}}%
\pgfpathcurveto{\pgfqpoint{2.145066in}{1.519407in}}{\pgfqpoint{2.142752in}{1.524993in}}{\pgfqpoint{2.138634in}{1.529111in}}%
\pgfpathcurveto{\pgfqpoint{2.134516in}{1.533229in}}{\pgfqpoint{2.128930in}{1.535543in}}{\pgfqpoint{2.123106in}{1.535543in}}%
\pgfpathcurveto{\pgfqpoint{2.117282in}{1.535543in}}{\pgfqpoint{2.111696in}{1.533229in}}{\pgfqpoint{2.107578in}{1.529111in}}%
\pgfpathcurveto{\pgfqpoint{2.103459in}{1.524993in}}{\pgfqpoint{2.101145in}{1.519407in}}{\pgfqpoint{2.101145in}{1.513583in}}%
\pgfpathcurveto{\pgfqpoint{2.101145in}{1.507759in}}{\pgfqpoint{2.103459in}{1.502173in}}{\pgfqpoint{2.107578in}{1.498055in}}%
\pgfpathcurveto{\pgfqpoint{2.111696in}{1.493936in}}{\pgfqpoint{2.117282in}{1.491623in}}{\pgfqpoint{2.123106in}{1.491623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123106in}{1.493538in}}%
\pgfpathcurveto{\pgfqpoint{2.128930in}{1.493538in}}{\pgfqpoint{2.134516in}{1.495851in}}{\pgfqpoint{2.138634in}{1.499970in}}%
\pgfpathcurveto{\pgfqpoint{2.142752in}{1.504088in}}{\pgfqpoint{2.145066in}{1.509674in}}{\pgfqpoint{2.145066in}{1.515498in}}%
\pgfpathcurveto{\pgfqpoint{2.145066in}{1.521322in}}{\pgfqpoint{2.142752in}{1.526908in}}{\pgfqpoint{2.138634in}{1.531026in}}%
\pgfpathcurveto{\pgfqpoint{2.134516in}{1.535144in}}{\pgfqpoint{2.128930in}{1.537458in}}{\pgfqpoint{2.123106in}{1.537458in}}%
\pgfpathcurveto{\pgfqpoint{2.117282in}{1.537458in}}{\pgfqpoint{2.111696in}{1.535144in}}{\pgfqpoint{2.107578in}{1.531026in}}%
\pgfpathcurveto{\pgfqpoint{2.103459in}{1.526908in}}{\pgfqpoint{2.101145in}{1.521322in}}{\pgfqpoint{2.101145in}{1.515498in}}%
\pgfpathcurveto{\pgfqpoint{2.101145in}{1.509674in}}{\pgfqpoint{2.103459in}{1.504088in}}{\pgfqpoint{2.107578in}{1.499970in}}%
\pgfpathcurveto{\pgfqpoint{2.111696in}{1.495851in}}{\pgfqpoint{2.117282in}{1.493538in}}{\pgfqpoint{2.123106in}{1.493538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.494954in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{1.494954in}}{\pgfqpoint{0.812743in}{1.497268in}}{\pgfqpoint{0.816861in}{1.501386in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{1.505505in}}{\pgfqpoint{0.823293in}{1.511091in}}{\pgfqpoint{0.823293in}{1.516915in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{1.522739in}}{\pgfqpoint{0.820980in}{1.528325in}}{\pgfqpoint{0.816861in}{1.532443in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{1.536561in}}{\pgfqpoint{0.807157in}{1.538875in}}{\pgfqpoint{0.801333in}{1.538875in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{1.538875in}}{\pgfqpoint{0.789923in}{1.536561in}}{\pgfqpoint{0.785805in}{1.532443in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{1.528325in}}{\pgfqpoint{0.779373in}{1.522739in}}{\pgfqpoint{0.779373in}{1.516915in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{1.511091in}}{\pgfqpoint{0.781687in}{1.505505in}}{\pgfqpoint{0.785805in}{1.501386in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{1.497268in}}{\pgfqpoint{0.795509in}{1.494954in}}{\pgfqpoint{0.801333in}{1.494954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.500910in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{1.500910in}}{\pgfqpoint{0.812743in}{1.503224in}}{\pgfqpoint{0.816861in}{1.507342in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{1.511460in}}{\pgfqpoint{0.823293in}{1.517046in}}{\pgfqpoint{0.823293in}{1.522870in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{1.528694in}}{\pgfqpoint{0.820980in}{1.534280in}}{\pgfqpoint{0.816861in}{1.538398in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{1.542516in}}{\pgfqpoint{0.807157in}{1.544830in}}{\pgfqpoint{0.801333in}{1.544830in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{1.544830in}}{\pgfqpoint{0.789923in}{1.542516in}}{\pgfqpoint{0.785805in}{1.538398in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{1.534280in}}{\pgfqpoint{0.779373in}{1.528694in}}{\pgfqpoint{0.779373in}{1.522870in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{1.517046in}}{\pgfqpoint{0.781687in}{1.511460in}}{\pgfqpoint{0.785805in}{1.507342in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{1.503224in}}{\pgfqpoint{0.795509in}{1.500910in}}{\pgfqpoint{0.801333in}{1.500910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.519527in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{1.519527in}}{\pgfqpoint{2.146507in}{1.521841in}}{\pgfqpoint{2.150625in}{1.525959in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{1.530077in}}{\pgfqpoint{2.157057in}{1.535663in}}{\pgfqpoint{2.157057in}{1.541487in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{1.547311in}}{\pgfqpoint{2.154743in}{1.552897in}}{\pgfqpoint{2.150625in}{1.557016in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{1.561134in}}{\pgfqpoint{2.140921in}{1.563448in}}{\pgfqpoint{2.135097in}{1.563448in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{1.563448in}}{\pgfqpoint{2.123687in}{1.561134in}}{\pgfqpoint{2.119569in}{1.557016in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{1.552897in}}{\pgfqpoint{2.113137in}{1.547311in}}{\pgfqpoint{2.113137in}{1.541487in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{1.535663in}}{\pgfqpoint{2.115451in}{1.530077in}}{\pgfqpoint{2.119569in}{1.525959in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{1.521841in}}{\pgfqpoint{2.129273in}{1.519527in}}{\pgfqpoint{2.135097in}{1.519527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.528758in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{1.528758in}}{\pgfqpoint{2.146507in}{1.531072in}}{\pgfqpoint{2.150625in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{1.539308in}}{\pgfqpoint{2.157057in}{1.544894in}}{\pgfqpoint{2.157057in}{1.550718in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{1.556542in}}{\pgfqpoint{2.154743in}{1.562128in}}{\pgfqpoint{2.150625in}{1.566246in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{1.570364in}}{\pgfqpoint{2.140921in}{1.572678in}}{\pgfqpoint{2.135097in}{1.572678in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{1.572678in}}{\pgfqpoint{2.123687in}{1.570364in}}{\pgfqpoint{2.119569in}{1.566246in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{1.562128in}}{\pgfqpoint{2.113137in}{1.556542in}}{\pgfqpoint{2.113137in}{1.550718in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{1.544894in}}{\pgfqpoint{2.115451in}{1.539308in}}{\pgfqpoint{2.119569in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{1.531072in}}{\pgfqpoint{2.129273in}{1.528758in}}{\pgfqpoint{2.135097in}{1.528758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.534318in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{1.534318in}}{\pgfqpoint{2.146507in}{1.536632in}}{\pgfqpoint{2.150625in}{1.540750in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{1.544868in}}{\pgfqpoint{2.157057in}{1.550454in}}{\pgfqpoint{2.157057in}{1.556278in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{1.562102in}}{\pgfqpoint{2.154743in}{1.567688in}}{\pgfqpoint{2.150625in}{1.571806in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{1.575924in}}{\pgfqpoint{2.140921in}{1.578238in}}{\pgfqpoint{2.135097in}{1.578238in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{1.578238in}}{\pgfqpoint{2.123687in}{1.575924in}}{\pgfqpoint{2.119569in}{1.571806in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{1.567688in}}{\pgfqpoint{2.113137in}{1.562102in}}{\pgfqpoint{2.113137in}{1.556278in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{1.550454in}}{\pgfqpoint{2.115451in}{1.544868in}}{\pgfqpoint{2.119569in}{1.540750in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{1.536632in}}{\pgfqpoint{2.129273in}{1.534318in}}{\pgfqpoint{2.135097in}{1.534318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053215in}{1.542526in}}%
\pgfpathcurveto{\pgfqpoint{2.059039in}{1.542526in}}{\pgfqpoint{2.064625in}{1.544840in}}{\pgfqpoint{2.068743in}{1.548958in}}%
\pgfpathcurveto{\pgfqpoint{2.072862in}{1.553076in}}{\pgfqpoint{2.075175in}{1.558662in}}{\pgfqpoint{2.075175in}{1.564486in}}%
\pgfpathcurveto{\pgfqpoint{2.075175in}{1.570310in}}{\pgfqpoint{2.072862in}{1.575896in}}{\pgfqpoint{2.068743in}{1.580015in}}%
\pgfpathcurveto{\pgfqpoint{2.064625in}{1.584133in}}{\pgfqpoint{2.059039in}{1.586447in}}{\pgfqpoint{2.053215in}{1.586447in}}%
\pgfpathcurveto{\pgfqpoint{2.047391in}{1.586447in}}{\pgfqpoint{2.041805in}{1.584133in}}{\pgfqpoint{2.037687in}{1.580015in}}%
\pgfpathcurveto{\pgfqpoint{2.033569in}{1.575896in}}{\pgfqpoint{2.031255in}{1.570310in}}{\pgfqpoint{2.031255in}{1.564486in}}%
\pgfpathcurveto{\pgfqpoint{2.031255in}{1.558662in}}{\pgfqpoint{2.033569in}{1.553076in}}{\pgfqpoint{2.037687in}{1.548958in}}%
\pgfpathcurveto{\pgfqpoint{2.041805in}{1.544840in}}{\pgfqpoint{2.047391in}{1.542526in}}{\pgfqpoint{2.053215in}{1.542526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048382in}{1.554893in}}%
\pgfpathcurveto{\pgfqpoint{2.054206in}{1.554893in}}{\pgfqpoint{2.059792in}{1.557207in}}{\pgfqpoint{2.063911in}{1.561325in}}%
\pgfpathcurveto{\pgfqpoint{2.068029in}{1.565443in}}{\pgfqpoint{2.070343in}{1.571029in}}{\pgfqpoint{2.070343in}{1.576853in}}%
\pgfpathcurveto{\pgfqpoint{2.070343in}{1.582677in}}{\pgfqpoint{2.068029in}{1.588263in}}{\pgfqpoint{2.063911in}{1.592381in}}%
\pgfpathcurveto{\pgfqpoint{2.059792in}{1.596500in}}{\pgfqpoint{2.054206in}{1.598813in}}{\pgfqpoint{2.048382in}{1.598813in}}%
\pgfpathcurveto{\pgfqpoint{2.042558in}{1.598813in}}{\pgfqpoint{2.036972in}{1.596500in}}{\pgfqpoint{2.032854in}{1.592381in}}%
\pgfpathcurveto{\pgfqpoint{2.028736in}{1.588263in}}{\pgfqpoint{2.026422in}{1.582677in}}{\pgfqpoint{2.026422in}{1.576853in}}%
\pgfpathcurveto{\pgfqpoint{2.026422in}{1.571029in}}{\pgfqpoint{2.028736in}{1.565443in}}{\pgfqpoint{2.032854in}{1.561325in}}%
\pgfpathcurveto{\pgfqpoint{2.036972in}{1.557207in}}{\pgfqpoint{2.042558in}{1.554893in}}{\pgfqpoint{2.048382in}{1.554893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053099in}{2.092204in}}%
\pgfpathcurveto{\pgfqpoint{2.058923in}{2.092204in}}{\pgfqpoint{2.064509in}{2.094518in}}{\pgfqpoint{2.068627in}{2.098636in}}%
\pgfpathcurveto{\pgfqpoint{2.072746in}{2.102754in}}{\pgfqpoint{2.075059in}{2.108340in}}{\pgfqpoint{2.075059in}{2.114164in}}%
\pgfpathcurveto{\pgfqpoint{2.075059in}{2.119988in}}{\pgfqpoint{2.072746in}{2.125574in}}{\pgfqpoint{2.068627in}{2.129692in}}%
\pgfpathcurveto{\pgfqpoint{2.064509in}{2.133810in}}{\pgfqpoint{2.058923in}{2.136124in}}{\pgfqpoint{2.053099in}{2.136124in}}%
\pgfpathcurveto{\pgfqpoint{2.047275in}{2.136124in}}{\pgfqpoint{2.041689in}{2.133810in}}{\pgfqpoint{2.037571in}{2.129692in}}%
\pgfpathcurveto{\pgfqpoint{2.033453in}{2.125574in}}{\pgfqpoint{2.031139in}{2.119988in}}{\pgfqpoint{2.031139in}{2.114164in}}%
\pgfpathcurveto{\pgfqpoint{2.031139in}{2.108340in}}{\pgfqpoint{2.033453in}{2.102754in}}{\pgfqpoint{2.037571in}{2.098636in}}%
\pgfpathcurveto{\pgfqpoint{2.041689in}{2.094518in}}{\pgfqpoint{2.047275in}{2.092204in}}{\pgfqpoint{2.053099in}{2.092204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973040in}{2.098268in}}%
\pgfpathcurveto{\pgfqpoint{0.978864in}{2.098268in}}{\pgfqpoint{0.984451in}{2.100582in}}{\pgfqpoint{0.988569in}{2.104700in}}%
\pgfpathcurveto{\pgfqpoint{0.992687in}{2.108818in}}{\pgfqpoint{0.995001in}{2.114404in}}{\pgfqpoint{0.995001in}{2.120228in}}%
\pgfpathcurveto{\pgfqpoint{0.995001in}{2.126052in}}{\pgfqpoint{0.992687in}{2.131638in}}{\pgfqpoint{0.988569in}{2.135756in}}%
\pgfpathcurveto{\pgfqpoint{0.984451in}{2.139874in}}{\pgfqpoint{0.978864in}{2.142188in}}{\pgfqpoint{0.973040in}{2.142188in}}%
\pgfpathcurveto{\pgfqpoint{0.967216in}{2.142188in}}{\pgfqpoint{0.961630in}{2.139874in}}{\pgfqpoint{0.957512in}{2.135756in}}%
\pgfpathcurveto{\pgfqpoint{0.953394in}{2.131638in}}{\pgfqpoint{0.951080in}{2.126052in}}{\pgfqpoint{0.951080in}{2.120228in}}%
\pgfpathcurveto{\pgfqpoint{0.951080in}{2.114404in}}{\pgfqpoint{0.953394in}{2.108818in}}{\pgfqpoint{0.957512in}{2.104700in}}%
\pgfpathcurveto{\pgfqpoint{0.961630in}{2.100582in}}{\pgfqpoint{0.967216in}{2.098268in}}{\pgfqpoint{0.973040in}{2.098268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842269in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{1.848093in}{2.290707in}}{\pgfqpoint{1.853679in}{2.293021in}}{\pgfqpoint{1.857797in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.861915in}{2.301257in}}{\pgfqpoint{1.864229in}{2.306843in}}{\pgfqpoint{1.864229in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.864229in}{2.318491in}}{\pgfqpoint{1.861915in}{2.324077in}}{\pgfqpoint{1.857797in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.853679in}{2.332313in}}{\pgfqpoint{1.848093in}{2.334627in}}{\pgfqpoint{1.842269in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{1.836445in}{2.334627in}}{\pgfqpoint{1.830859in}{2.332313in}}{\pgfqpoint{1.826741in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.822622in}{2.324077in}}{\pgfqpoint{1.820309in}{2.318491in}}{\pgfqpoint{1.820309in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.820309in}{2.306843in}}{\pgfqpoint{1.822622in}{2.301257in}}{\pgfqpoint{1.826741in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.830859in}{2.293021in}}{\pgfqpoint{1.836445in}{2.290707in}}{\pgfqpoint{1.842269in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029702in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.035526in}{2.290707in}}{\pgfqpoint{2.041112in}{2.293021in}}{\pgfqpoint{2.045230in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.049348in}{2.301257in}}{\pgfqpoint{2.051662in}{2.306843in}}{\pgfqpoint{2.051662in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.051662in}{2.318491in}}{\pgfqpoint{2.049348in}{2.324077in}}{\pgfqpoint{2.045230in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.041112in}{2.332313in}}{\pgfqpoint{2.035526in}{2.334627in}}{\pgfqpoint{2.029702in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.023878in}{2.334627in}}{\pgfqpoint{2.018291in}{2.332313in}}{\pgfqpoint{2.014173in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.010055in}{2.324077in}}{\pgfqpoint{2.007741in}{2.318491in}}{\pgfqpoint{2.007741in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.007741in}{2.306843in}}{\pgfqpoint{2.010055in}{2.301257in}}{\pgfqpoint{2.014173in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.018291in}{2.293021in}}{\pgfqpoint{2.023878in}{2.290707in}}{\pgfqpoint{2.029702in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048402in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.054226in}{2.290707in}}{\pgfqpoint{2.059812in}{2.293021in}}{\pgfqpoint{2.063930in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.068048in}{2.301257in}}{\pgfqpoint{2.070362in}{2.306843in}}{\pgfqpoint{2.070362in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.070362in}{2.318491in}}{\pgfqpoint{2.068048in}{2.324077in}}{\pgfqpoint{2.063930in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.059812in}{2.332313in}}{\pgfqpoint{2.054226in}{2.334627in}}{\pgfqpoint{2.048402in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.042578in}{2.334627in}}{\pgfqpoint{2.036992in}{2.332313in}}{\pgfqpoint{2.032873in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.028755in}{2.324077in}}{\pgfqpoint{2.026441in}{2.318491in}}{\pgfqpoint{2.026441in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.026441in}{2.306843in}}{\pgfqpoint{2.028755in}{2.301257in}}{\pgfqpoint{2.032873in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.036992in}{2.293021in}}{\pgfqpoint{2.042578in}{2.290707in}}{\pgfqpoint{2.048402in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048078in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.053902in}{2.290707in}}{\pgfqpoint{2.059489in}{2.293021in}}{\pgfqpoint{2.063607in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.067725in}{2.301257in}}{\pgfqpoint{2.070039in}{2.306843in}}{\pgfqpoint{2.070039in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.070039in}{2.318491in}}{\pgfqpoint{2.067725in}{2.324077in}}{\pgfqpoint{2.063607in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.059489in}{2.332313in}}{\pgfqpoint{2.053902in}{2.334627in}}{\pgfqpoint{2.048078in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.042255in}{2.334627in}}{\pgfqpoint{2.036668in}{2.332313in}}{\pgfqpoint{2.032550in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.028432in}{2.324077in}}{\pgfqpoint{2.026118in}{2.318491in}}{\pgfqpoint{2.026118in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.026118in}{2.306843in}}{\pgfqpoint{2.028432in}{2.301257in}}{\pgfqpoint{2.032550in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.036668in}{2.293021in}}{\pgfqpoint{2.042255in}{2.290707in}}{\pgfqpoint{2.048078in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975884in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.981708in}{2.290707in}}{\pgfqpoint{0.987294in}{2.293021in}}{\pgfqpoint{0.991412in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.995530in}{2.301257in}}{\pgfqpoint{0.997844in}{2.306843in}}{\pgfqpoint{0.997844in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.997844in}{2.318491in}}{\pgfqpoint{0.995530in}{2.324077in}}{\pgfqpoint{0.991412in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.987294in}{2.332313in}}{\pgfqpoint{0.981708in}{2.334627in}}{\pgfqpoint{0.975884in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.970060in}{2.334627in}}{\pgfqpoint{0.964474in}{2.332313in}}{\pgfqpoint{0.960356in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.956237in}{2.324077in}}{\pgfqpoint{0.953924in}{2.318491in}}{\pgfqpoint{0.953924in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.953924in}{2.306843in}}{\pgfqpoint{0.956237in}{2.301257in}}{\pgfqpoint{0.960356in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.964474in}{2.293021in}}{\pgfqpoint{0.970060in}{2.290707in}}{\pgfqpoint{0.975884in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730497in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{1.736321in}{2.290707in}}{\pgfqpoint{1.741907in}{2.293021in}}{\pgfqpoint{1.746025in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.750143in}{2.301257in}}{\pgfqpoint{1.752457in}{2.306843in}}{\pgfqpoint{1.752457in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.752457in}{2.318491in}}{\pgfqpoint{1.750143in}{2.324077in}}{\pgfqpoint{1.746025in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.741907in}{2.332313in}}{\pgfqpoint{1.736321in}{2.334627in}}{\pgfqpoint{1.730497in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{1.724673in}{2.334627in}}{\pgfqpoint{1.719087in}{2.332313in}}{\pgfqpoint{1.714969in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.710850in}{2.324077in}}{\pgfqpoint{1.708537in}{2.318491in}}{\pgfqpoint{1.708537in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.708537in}{2.306843in}}{\pgfqpoint{1.710850in}{2.301257in}}{\pgfqpoint{1.714969in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.719087in}{2.293021in}}{\pgfqpoint{1.724673in}{2.290707in}}{\pgfqpoint{1.730497in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048402in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.054226in}{2.290707in}}{\pgfqpoint{2.059812in}{2.293021in}}{\pgfqpoint{2.063930in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.068048in}{2.301257in}}{\pgfqpoint{2.070362in}{2.306843in}}{\pgfqpoint{2.070362in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.070362in}{2.318491in}}{\pgfqpoint{2.068048in}{2.324077in}}{\pgfqpoint{2.063930in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.059812in}{2.332313in}}{\pgfqpoint{2.054226in}{2.334627in}}{\pgfqpoint{2.048402in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.042578in}{2.334627in}}{\pgfqpoint{2.036992in}{2.332313in}}{\pgfqpoint{2.032873in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.028755in}{2.324077in}}{\pgfqpoint{2.026441in}{2.318491in}}{\pgfqpoint{2.026441in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.026441in}{2.306843in}}{\pgfqpoint{2.028755in}{2.301257in}}{\pgfqpoint{2.032873in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.036992in}{2.293021in}}{\pgfqpoint{2.042578in}{2.290707in}}{\pgfqpoint{2.048402in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026976in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.032800in}{2.290707in}}{\pgfqpoint{2.038386in}{2.293021in}}{\pgfqpoint{2.042504in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.046622in}{2.301257in}}{\pgfqpoint{2.048936in}{2.306843in}}{\pgfqpoint{2.048936in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.048936in}{2.318491in}}{\pgfqpoint{2.046622in}{2.324077in}}{\pgfqpoint{2.042504in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.038386in}{2.332313in}}{\pgfqpoint{2.032800in}{2.334627in}}{\pgfqpoint{2.026976in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.021152in}{2.334627in}}{\pgfqpoint{2.015566in}{2.332313in}}{\pgfqpoint{2.011448in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.007329in}{2.324077in}}{\pgfqpoint{2.005016in}{2.318491in}}{\pgfqpoint{2.005016in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.005016in}{2.306843in}}{\pgfqpoint{2.007329in}{2.301257in}}{\pgfqpoint{2.011448in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.015566in}{2.293021in}}{\pgfqpoint{2.021152in}{2.290707in}}{\pgfqpoint{2.026976in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.980622in}{2.290707in}}{\pgfqpoint{0.986208in}{2.293021in}}{\pgfqpoint{0.990326in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.994444in}{2.301257in}}{\pgfqpoint{0.996758in}{2.306843in}}{\pgfqpoint{0.996758in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.996758in}{2.318491in}}{\pgfqpoint{0.994444in}{2.324077in}}{\pgfqpoint{0.990326in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.986208in}{2.332313in}}{\pgfqpoint{0.980622in}{2.334627in}}{\pgfqpoint{0.974798in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.968974in}{2.334627in}}{\pgfqpoint{0.963388in}{2.332313in}}{\pgfqpoint{0.959270in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.955152in}{2.324077in}}{\pgfqpoint{0.952838in}{2.318491in}}{\pgfqpoint{0.952838in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.952838in}{2.306843in}}{\pgfqpoint{0.955152in}{2.301257in}}{\pgfqpoint{0.959270in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.963388in}{2.293021in}}{\pgfqpoint{0.968974in}{2.290707in}}{\pgfqpoint{0.974798in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979867in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.985691in}{2.290707in}}{\pgfqpoint{0.991277in}{2.293021in}}{\pgfqpoint{0.995395in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.999513in}{2.301257in}}{\pgfqpoint{1.001827in}{2.306843in}}{\pgfqpoint{1.001827in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.001827in}{2.318491in}}{\pgfqpoint{0.999513in}{2.324077in}}{\pgfqpoint{0.995395in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.991277in}{2.332313in}}{\pgfqpoint{0.985691in}{2.334627in}}{\pgfqpoint{0.979867in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.974043in}{2.334627in}}{\pgfqpoint{0.968457in}{2.332313in}}{\pgfqpoint{0.964339in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.960221in}{2.324077in}}{\pgfqpoint{0.957907in}{2.318491in}}{\pgfqpoint{0.957907in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.957907in}{2.306843in}}{\pgfqpoint{0.960221in}{2.301257in}}{\pgfqpoint{0.964339in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.968457in}{2.293021in}}{\pgfqpoint{0.974043in}{2.290707in}}{\pgfqpoint{0.979867in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733772in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{1.739596in}{2.290707in}}{\pgfqpoint{1.745182in}{2.293021in}}{\pgfqpoint{1.749300in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.753418in}{2.301257in}}{\pgfqpoint{1.755732in}{2.306843in}}{\pgfqpoint{1.755732in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.755732in}{2.318491in}}{\pgfqpoint{1.753418in}{2.324077in}}{\pgfqpoint{1.749300in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.745182in}{2.332313in}}{\pgfqpoint{1.739596in}{2.334627in}}{\pgfqpoint{1.733772in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{1.727948in}{2.334627in}}{\pgfqpoint{1.722362in}{2.332313in}}{\pgfqpoint{1.718243in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.714125in}{2.324077in}}{\pgfqpoint{1.711811in}{2.318491in}}{\pgfqpoint{1.711811in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.711811in}{2.306843in}}{\pgfqpoint{1.714125in}{2.301257in}}{\pgfqpoint{1.718243in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.722362in}{2.293021in}}{\pgfqpoint{1.727948in}{2.290707in}}{\pgfqpoint{1.733772in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.980622in}{2.290707in}}{\pgfqpoint{0.986208in}{2.293021in}}{\pgfqpoint{0.990326in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.994444in}{2.301257in}}{\pgfqpoint{0.996758in}{2.306843in}}{\pgfqpoint{0.996758in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.996758in}{2.318491in}}{\pgfqpoint{0.994444in}{2.324077in}}{\pgfqpoint{0.990326in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.986208in}{2.332313in}}{\pgfqpoint{0.980622in}{2.334627in}}{\pgfqpoint{0.974798in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.968974in}{2.334627in}}{\pgfqpoint{0.963388in}{2.332313in}}{\pgfqpoint{0.959270in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.955152in}{2.324077in}}{\pgfqpoint{0.952838in}{2.318491in}}{\pgfqpoint{0.952838in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.952838in}{2.306843in}}{\pgfqpoint{0.955152in}{2.301257in}}{\pgfqpoint{0.959270in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.963388in}{2.293021in}}{\pgfqpoint{0.968974in}{2.290707in}}{\pgfqpoint{0.974798in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.984110in}{2.290707in}}{\pgfqpoint{0.989696in}{2.293021in}}{\pgfqpoint{0.993814in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.997932in}{2.301257in}}{\pgfqpoint{1.000246in}{2.306843in}}{\pgfqpoint{1.000246in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.000246in}{2.318491in}}{\pgfqpoint{0.997932in}{2.324077in}}{\pgfqpoint{0.993814in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.989696in}{2.332313in}}{\pgfqpoint{0.984110in}{2.334627in}}{\pgfqpoint{0.978286in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.972462in}{2.334627in}}{\pgfqpoint{0.966876in}{2.332313in}}{\pgfqpoint{0.962758in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.958640in}{2.324077in}}{\pgfqpoint{0.956326in}{2.318491in}}{\pgfqpoint{0.956326in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.956326in}{2.306843in}}{\pgfqpoint{0.958640in}{2.301257in}}{\pgfqpoint{0.962758in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.966876in}{2.293021in}}{\pgfqpoint{0.972462in}{2.290707in}}{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254402in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{1.260226in}{2.290707in}}{\pgfqpoint{1.265813in}{2.293021in}}{\pgfqpoint{1.269931in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.274049in}{2.301257in}}{\pgfqpoint{1.276363in}{2.306843in}}{\pgfqpoint{1.276363in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.276363in}{2.318491in}}{\pgfqpoint{1.274049in}{2.324077in}}{\pgfqpoint{1.269931in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.265813in}{2.332313in}}{\pgfqpoint{1.260226in}{2.334627in}}{\pgfqpoint{1.254402in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{1.248579in}{2.334627in}}{\pgfqpoint{1.242992in}{2.332313in}}{\pgfqpoint{1.238874in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.234756in}{2.324077in}}{\pgfqpoint{1.232442in}{2.318491in}}{\pgfqpoint{1.232442in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.232442in}{2.306843in}}{\pgfqpoint{1.234756in}{2.301257in}}{\pgfqpoint{1.238874in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.242992in}{2.293021in}}{\pgfqpoint{1.248579in}{2.290707in}}{\pgfqpoint{1.254402in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973874in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.979698in}{2.290707in}}{\pgfqpoint{0.985285in}{2.293021in}}{\pgfqpoint{0.989403in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.993521in}{2.301257in}}{\pgfqpoint{0.995835in}{2.306843in}}{\pgfqpoint{0.995835in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.995835in}{2.318491in}}{\pgfqpoint{0.993521in}{2.324077in}}{\pgfqpoint{0.989403in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.985285in}{2.332313in}}{\pgfqpoint{0.979698in}{2.334627in}}{\pgfqpoint{0.973874in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.968050in}{2.334627in}}{\pgfqpoint{0.962464in}{2.332313in}}{\pgfqpoint{0.958346in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.954228in}{2.324077in}}{\pgfqpoint{0.951914in}{2.318491in}}{\pgfqpoint{0.951914in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.951914in}{2.306843in}}{\pgfqpoint{0.954228in}{2.301257in}}{\pgfqpoint{0.958346in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.962464in}{2.293021in}}{\pgfqpoint{0.968050in}{2.290707in}}{\pgfqpoint{0.973874in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.984110in}{2.290707in}}{\pgfqpoint{0.989696in}{2.293021in}}{\pgfqpoint{0.993814in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.997932in}{2.301257in}}{\pgfqpoint{1.000246in}{2.306843in}}{\pgfqpoint{1.000246in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.000246in}{2.318491in}}{\pgfqpoint{0.997932in}{2.324077in}}{\pgfqpoint{0.993814in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.989696in}{2.332313in}}{\pgfqpoint{0.984110in}{2.334627in}}{\pgfqpoint{0.978286in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.972462in}{2.334627in}}{\pgfqpoint{0.966876in}{2.332313in}}{\pgfqpoint{0.962758in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.958640in}{2.324077in}}{\pgfqpoint{0.956326in}{2.318491in}}{\pgfqpoint{0.956326in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.956326in}{2.306843in}}{\pgfqpoint{0.958640in}{2.301257in}}{\pgfqpoint{0.962758in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.966876in}{2.293021in}}{\pgfqpoint{0.972462in}{2.290707in}}{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028181in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.034005in}{2.290707in}}{\pgfqpoint{2.039591in}{2.293021in}}{\pgfqpoint{2.043709in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.047827in}{2.301257in}}{\pgfqpoint{2.050141in}{2.306843in}}{\pgfqpoint{2.050141in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.050141in}{2.318491in}}{\pgfqpoint{2.047827in}{2.324077in}}{\pgfqpoint{2.043709in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.039591in}{2.332313in}}{\pgfqpoint{2.034005in}{2.334627in}}{\pgfqpoint{2.028181in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.022357in}{2.334627in}}{\pgfqpoint{2.016771in}{2.332313in}}{\pgfqpoint{2.012652in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.008534in}{2.324077in}}{\pgfqpoint{2.006220in}{2.318491in}}{\pgfqpoint{2.006220in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.006220in}{2.306843in}}{\pgfqpoint{2.008534in}{2.301257in}}{\pgfqpoint{2.012652in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.016771in}{2.293021in}}{\pgfqpoint{2.022357in}{2.290707in}}{\pgfqpoint{2.028181in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969497in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.975321in}{2.290707in}}{\pgfqpoint{0.980908in}{2.293021in}}{\pgfqpoint{0.985026in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.989144in}{2.301257in}}{\pgfqpoint{0.991458in}{2.306843in}}{\pgfqpoint{0.991458in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.991458in}{2.318491in}}{\pgfqpoint{0.989144in}{2.324077in}}{\pgfqpoint{0.985026in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.980908in}{2.332313in}}{\pgfqpoint{0.975321in}{2.334627in}}{\pgfqpoint{0.969497in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.963674in}{2.334627in}}{\pgfqpoint{0.958087in}{2.332313in}}{\pgfqpoint{0.953969in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.949851in}{2.324077in}}{\pgfqpoint{0.947537in}{2.318491in}}{\pgfqpoint{0.947537in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.947537in}{2.306843in}}{\pgfqpoint{0.949851in}{2.301257in}}{\pgfqpoint{0.953969in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.958087in}{2.293021in}}{\pgfqpoint{0.963674in}{2.290707in}}{\pgfqpoint{0.969497in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.980622in}{2.290707in}}{\pgfqpoint{0.986208in}{2.293021in}}{\pgfqpoint{0.990326in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.994444in}{2.301257in}}{\pgfqpoint{0.996758in}{2.306843in}}{\pgfqpoint{0.996758in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.996758in}{2.318491in}}{\pgfqpoint{0.994444in}{2.324077in}}{\pgfqpoint{0.990326in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.986208in}{2.332313in}}{\pgfqpoint{0.980622in}{2.334627in}}{\pgfqpoint{0.974798in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.968974in}{2.334627in}}{\pgfqpoint{0.963388in}{2.332313in}}{\pgfqpoint{0.959270in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.955152in}{2.324077in}}{\pgfqpoint{0.952838in}{2.318491in}}{\pgfqpoint{0.952838in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.952838in}{2.306843in}}{\pgfqpoint{0.955152in}{2.301257in}}{\pgfqpoint{0.959270in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.963388in}{2.293021in}}{\pgfqpoint{0.968974in}{2.290707in}}{\pgfqpoint{0.974798in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.984110in}{2.290707in}}{\pgfqpoint{0.989696in}{2.293021in}}{\pgfqpoint{0.993814in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.997932in}{2.301257in}}{\pgfqpoint{1.000246in}{2.306843in}}{\pgfqpoint{1.000246in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.000246in}{2.318491in}}{\pgfqpoint{0.997932in}{2.324077in}}{\pgfqpoint{0.993814in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.989696in}{2.332313in}}{\pgfqpoint{0.984110in}{2.334627in}}{\pgfqpoint{0.978286in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.972462in}{2.334627in}}{\pgfqpoint{0.966876in}{2.332313in}}{\pgfqpoint{0.962758in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.958640in}{2.324077in}}{\pgfqpoint{0.956326in}{2.318491in}}{\pgfqpoint{0.956326in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.956326in}{2.306843in}}{\pgfqpoint{0.958640in}{2.301257in}}{\pgfqpoint{0.962758in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.966876in}{2.293021in}}{\pgfqpoint{0.972462in}{2.290707in}}{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977881in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.983705in}{2.290707in}}{\pgfqpoint{0.989291in}{2.293021in}}{\pgfqpoint{0.993410in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.997528in}{2.301257in}}{\pgfqpoint{0.999842in}{2.306843in}}{\pgfqpoint{0.999842in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.999842in}{2.318491in}}{\pgfqpoint{0.997528in}{2.324077in}}{\pgfqpoint{0.993410in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.989291in}{2.332313in}}{\pgfqpoint{0.983705in}{2.334627in}}{\pgfqpoint{0.977881in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.972057in}{2.334627in}}{\pgfqpoint{0.966471in}{2.332313in}}{\pgfqpoint{0.962353in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.958235in}{2.324077in}}{\pgfqpoint{0.955921in}{2.318491in}}{\pgfqpoint{0.955921in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.955921in}{2.306843in}}{\pgfqpoint{0.958235in}{2.301257in}}{\pgfqpoint{0.962353in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.966471in}{2.293021in}}{\pgfqpoint{0.972057in}{2.290707in}}{\pgfqpoint{0.977881in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029729in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.035553in}{2.290707in}}{\pgfqpoint{2.041139in}{2.293021in}}{\pgfqpoint{2.045257in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.049375in}{2.301257in}}{\pgfqpoint{2.051689in}{2.306843in}}{\pgfqpoint{2.051689in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.051689in}{2.318491in}}{\pgfqpoint{2.049375in}{2.324077in}}{\pgfqpoint{2.045257in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.041139in}{2.332313in}}{\pgfqpoint{2.035553in}{2.334627in}}{\pgfqpoint{2.029729in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.023905in}{2.334627in}}{\pgfqpoint{2.018319in}{2.332313in}}{\pgfqpoint{2.014201in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.010082in}{2.324077in}}{\pgfqpoint{2.007769in}{2.318491in}}{\pgfqpoint{2.007769in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.007769in}{2.306843in}}{\pgfqpoint{2.010082in}{2.301257in}}{\pgfqpoint{2.014201in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.018319in}{2.293021in}}{\pgfqpoint{2.023905in}{2.290707in}}{\pgfqpoint{2.029729in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.980622in}{2.290707in}}{\pgfqpoint{0.986208in}{2.293021in}}{\pgfqpoint{0.990326in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.994444in}{2.301257in}}{\pgfqpoint{0.996758in}{2.306843in}}{\pgfqpoint{0.996758in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.996758in}{2.318491in}}{\pgfqpoint{0.994444in}{2.324077in}}{\pgfqpoint{0.990326in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.986208in}{2.332313in}}{\pgfqpoint{0.980622in}{2.334627in}}{\pgfqpoint{0.974798in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.968974in}{2.334627in}}{\pgfqpoint{0.963388in}{2.332313in}}{\pgfqpoint{0.959270in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.955152in}{2.324077in}}{\pgfqpoint{0.952838in}{2.318491in}}{\pgfqpoint{0.952838in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.952838in}{2.306843in}}{\pgfqpoint{0.955152in}{2.301257in}}{\pgfqpoint{0.959270in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.963388in}{2.293021in}}{\pgfqpoint{0.968974in}{2.290707in}}{\pgfqpoint{0.974798in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.982370in}{2.290707in}}{\pgfqpoint{0.987957in}{2.293021in}}{\pgfqpoint{0.992075in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.996193in}{2.301257in}}{\pgfqpoint{0.998507in}{2.306843in}}{\pgfqpoint{0.998507in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.998507in}{2.318491in}}{\pgfqpoint{0.996193in}{2.324077in}}{\pgfqpoint{0.992075in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.987957in}{2.332313in}}{\pgfqpoint{0.982370in}{2.334627in}}{\pgfqpoint{0.976546in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.970723in}{2.334627in}}{\pgfqpoint{0.965136in}{2.332313in}}{\pgfqpoint{0.961018in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.956900in}{2.324077in}}{\pgfqpoint{0.954586in}{2.318491in}}{\pgfqpoint{0.954586in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.954586in}{2.306843in}}{\pgfqpoint{0.956900in}{2.301257in}}{\pgfqpoint{0.961018in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.965136in}{2.293021in}}{\pgfqpoint{0.970723in}{2.290707in}}{\pgfqpoint{0.976546in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977881in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.983705in}{2.290707in}}{\pgfqpoint{0.989291in}{2.293021in}}{\pgfqpoint{0.993410in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.997528in}{2.301257in}}{\pgfqpoint{0.999842in}{2.306843in}}{\pgfqpoint{0.999842in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.999842in}{2.318491in}}{\pgfqpoint{0.997528in}{2.324077in}}{\pgfqpoint{0.993410in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.989291in}{2.332313in}}{\pgfqpoint{0.983705in}{2.334627in}}{\pgfqpoint{0.977881in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.972057in}{2.334627in}}{\pgfqpoint{0.966471in}{2.332313in}}{\pgfqpoint{0.962353in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.958235in}{2.324077in}}{\pgfqpoint{0.955921in}{2.318491in}}{\pgfqpoint{0.955921in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.955921in}{2.306843in}}{\pgfqpoint{0.958235in}{2.301257in}}{\pgfqpoint{0.962353in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.966471in}{2.293021in}}{\pgfqpoint{0.972057in}{2.290707in}}{\pgfqpoint{0.977881in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.984110in}{2.290707in}}{\pgfqpoint{0.989696in}{2.293021in}}{\pgfqpoint{0.993814in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.997932in}{2.301257in}}{\pgfqpoint{1.000246in}{2.306843in}}{\pgfqpoint{1.000246in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.000246in}{2.318491in}}{\pgfqpoint{0.997932in}{2.324077in}}{\pgfqpoint{0.993814in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.989696in}{2.332313in}}{\pgfqpoint{0.984110in}{2.334627in}}{\pgfqpoint{0.978286in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.972462in}{2.334627in}}{\pgfqpoint{0.966876in}{2.332313in}}{\pgfqpoint{0.962758in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.958640in}{2.324077in}}{\pgfqpoint{0.956326in}{2.318491in}}{\pgfqpoint{0.956326in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.956326in}{2.306843in}}{\pgfqpoint{0.958640in}{2.301257in}}{\pgfqpoint{0.962758in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.966876in}{2.293021in}}{\pgfqpoint{0.972462in}{2.290707in}}{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.982370in}{2.290707in}}{\pgfqpoint{0.987957in}{2.293021in}}{\pgfqpoint{0.992075in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.996193in}{2.301257in}}{\pgfqpoint{0.998507in}{2.306843in}}{\pgfqpoint{0.998507in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.998507in}{2.318491in}}{\pgfqpoint{0.996193in}{2.324077in}}{\pgfqpoint{0.992075in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.987957in}{2.332313in}}{\pgfqpoint{0.982370in}{2.334627in}}{\pgfqpoint{0.976546in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.970723in}{2.334627in}}{\pgfqpoint{0.965136in}{2.332313in}}{\pgfqpoint{0.961018in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.956900in}{2.324077in}}{\pgfqpoint{0.954586in}{2.318491in}}{\pgfqpoint{0.954586in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.954586in}{2.306843in}}{\pgfqpoint{0.956900in}{2.301257in}}{\pgfqpoint{0.961018in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.965136in}{2.293021in}}{\pgfqpoint{0.970723in}{2.290707in}}{\pgfqpoint{0.976546in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973040in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.978864in}{2.290707in}}{\pgfqpoint{0.984451in}{2.293021in}}{\pgfqpoint{0.988569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.992687in}{2.301257in}}{\pgfqpoint{0.995001in}{2.306843in}}{\pgfqpoint{0.995001in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.995001in}{2.318491in}}{\pgfqpoint{0.992687in}{2.324077in}}{\pgfqpoint{0.988569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.984451in}{2.332313in}}{\pgfqpoint{0.978864in}{2.334627in}}{\pgfqpoint{0.973040in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.967216in}{2.334627in}}{\pgfqpoint{0.961630in}{2.332313in}}{\pgfqpoint{0.957512in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.953394in}{2.324077in}}{\pgfqpoint{0.951080in}{2.318491in}}{\pgfqpoint{0.951080in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.951080in}{2.306843in}}{\pgfqpoint{0.953394in}{2.301257in}}{\pgfqpoint{0.957512in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.961630in}{2.293021in}}{\pgfqpoint{0.967216in}{2.290707in}}{\pgfqpoint{0.973040in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981738in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.987562in}{2.290707in}}{\pgfqpoint{0.993148in}{2.293021in}}{\pgfqpoint{0.997266in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.001384in}{2.301257in}}{\pgfqpoint{1.003698in}{2.306843in}}{\pgfqpoint{1.003698in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.003698in}{2.318491in}}{\pgfqpoint{1.001384in}{2.324077in}}{\pgfqpoint{0.997266in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.993148in}{2.332313in}}{\pgfqpoint{0.987562in}{2.334627in}}{\pgfqpoint{0.981738in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.975914in}{2.334627in}}{\pgfqpoint{0.970328in}{2.332313in}}{\pgfqpoint{0.966210in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.962092in}{2.324077in}}{\pgfqpoint{0.959778in}{2.318491in}}{\pgfqpoint{0.959778in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.959778in}{2.306843in}}{\pgfqpoint{0.962092in}{2.301257in}}{\pgfqpoint{0.966210in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.970328in}{2.293021in}}{\pgfqpoint{0.975914in}{2.290707in}}{\pgfqpoint{0.981738in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.984110in}{2.290707in}}{\pgfqpoint{0.989696in}{2.293021in}}{\pgfqpoint{0.993814in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.997932in}{2.301257in}}{\pgfqpoint{1.000246in}{2.306843in}}{\pgfqpoint{1.000246in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.000246in}{2.318491in}}{\pgfqpoint{0.997932in}{2.324077in}}{\pgfqpoint{0.993814in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.989696in}{2.332313in}}{\pgfqpoint{0.984110in}{2.334627in}}{\pgfqpoint{0.978286in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.972462in}{2.334627in}}{\pgfqpoint{0.966876in}{2.332313in}}{\pgfqpoint{0.962758in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.958640in}{2.324077in}}{\pgfqpoint{0.956326in}{2.318491in}}{\pgfqpoint{0.956326in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.956326in}{2.306843in}}{\pgfqpoint{0.958640in}{2.301257in}}{\pgfqpoint{0.962758in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.966876in}{2.293021in}}{\pgfqpoint{0.972462in}{2.290707in}}{\pgfqpoint{0.978286in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733835in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{1.739659in}{2.290707in}}{\pgfqpoint{1.745245in}{2.293021in}}{\pgfqpoint{1.749363in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.753481in}{2.301257in}}{\pgfqpoint{1.755795in}{2.306843in}}{\pgfqpoint{1.755795in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.755795in}{2.318491in}}{\pgfqpoint{1.753481in}{2.324077in}}{\pgfqpoint{1.749363in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.745245in}{2.332313in}}{\pgfqpoint{1.739659in}{2.334627in}}{\pgfqpoint{1.733835in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{1.728011in}{2.334627in}}{\pgfqpoint{1.722425in}{2.332313in}}{\pgfqpoint{1.718307in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.714189in}{2.324077in}}{\pgfqpoint{1.711875in}{2.318491in}}{\pgfqpoint{1.711875in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.711875in}{2.306843in}}{\pgfqpoint{1.714189in}{2.301257in}}{\pgfqpoint{1.718307in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.722425in}{2.293021in}}{\pgfqpoint{1.728011in}{2.290707in}}{\pgfqpoint{1.733835in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976681in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.982505in}{2.290707in}}{\pgfqpoint{0.988091in}{2.293021in}}{\pgfqpoint{0.992209in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.996328in}{2.301257in}}{\pgfqpoint{0.998641in}{2.306843in}}{\pgfqpoint{0.998641in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.998641in}{2.318491in}}{\pgfqpoint{0.996328in}{2.324077in}}{\pgfqpoint{0.992209in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.988091in}{2.332313in}}{\pgfqpoint{0.982505in}{2.334627in}}{\pgfqpoint{0.976681in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.970857in}{2.334627in}}{\pgfqpoint{0.965271in}{2.332313in}}{\pgfqpoint{0.961153in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.957035in}{2.324077in}}{\pgfqpoint{0.954721in}{2.318491in}}{\pgfqpoint{0.954721in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.954721in}{2.306843in}}{\pgfqpoint{0.957035in}{2.301257in}}{\pgfqpoint{0.961153in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.965271in}{2.293021in}}{\pgfqpoint{0.970857in}{2.290707in}}{\pgfqpoint{0.976681in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.807157in}{2.290707in}}{\pgfqpoint{0.812743in}{2.293021in}}{\pgfqpoint{0.816861in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.820980in}{2.301257in}}{\pgfqpoint{0.823293in}{2.306843in}}{\pgfqpoint{0.823293in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.823293in}{2.318491in}}{\pgfqpoint{0.820980in}{2.324077in}}{\pgfqpoint{0.816861in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.812743in}{2.332313in}}{\pgfqpoint{0.807157in}{2.334627in}}{\pgfqpoint{0.801333in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.795509in}{2.334627in}}{\pgfqpoint{0.789923in}{2.332313in}}{\pgfqpoint{0.785805in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.781687in}{2.324077in}}{\pgfqpoint{0.779373in}{2.318491in}}{\pgfqpoint{0.779373in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.779373in}{2.306843in}}{\pgfqpoint{0.781687in}{2.301257in}}{\pgfqpoint{0.785805in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.789923in}{2.293021in}}{\pgfqpoint{0.795509in}{2.290707in}}{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981841in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.987665in}{2.290707in}}{\pgfqpoint{0.993251in}{2.293021in}}{\pgfqpoint{0.997369in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.001488in}{2.301257in}}{\pgfqpoint{1.003801in}{2.306843in}}{\pgfqpoint{1.003801in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.003801in}{2.318491in}}{\pgfqpoint{1.001488in}{2.324077in}}{\pgfqpoint{0.997369in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.993251in}{2.332313in}}{\pgfqpoint{0.987665in}{2.334627in}}{\pgfqpoint{0.981841in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.976017in}{2.334627in}}{\pgfqpoint{0.970431in}{2.332313in}}{\pgfqpoint{0.966313in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.962195in}{2.324077in}}{\pgfqpoint{0.959881in}{2.318491in}}{\pgfqpoint{0.959881in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.959881in}{2.306843in}}{\pgfqpoint{0.962195in}{2.301257in}}{\pgfqpoint{0.966313in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.970431in}{2.293021in}}{\pgfqpoint{0.976017in}{2.290707in}}{\pgfqpoint{0.981841in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979867in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.985691in}{2.290707in}}{\pgfqpoint{0.991277in}{2.293021in}}{\pgfqpoint{0.995395in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.999513in}{2.301257in}}{\pgfqpoint{1.001827in}{2.306843in}}{\pgfqpoint{1.001827in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.001827in}{2.318491in}}{\pgfqpoint{0.999513in}{2.324077in}}{\pgfqpoint{0.995395in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.991277in}{2.332313in}}{\pgfqpoint{0.985691in}{2.334627in}}{\pgfqpoint{0.979867in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.974043in}{2.334627in}}{\pgfqpoint{0.968457in}{2.332313in}}{\pgfqpoint{0.964339in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.960221in}{2.324077in}}{\pgfqpoint{0.957907in}{2.318491in}}{\pgfqpoint{0.957907in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.957907in}{2.306843in}}{\pgfqpoint{0.960221in}{2.301257in}}{\pgfqpoint{0.964339in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.968457in}{2.293021in}}{\pgfqpoint{0.974043in}{2.290707in}}{\pgfqpoint{0.979867in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.982370in}{2.290707in}}{\pgfqpoint{0.987957in}{2.293021in}}{\pgfqpoint{0.992075in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.996193in}{2.301257in}}{\pgfqpoint{0.998507in}{2.306843in}}{\pgfqpoint{0.998507in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.998507in}{2.318491in}}{\pgfqpoint{0.996193in}{2.324077in}}{\pgfqpoint{0.992075in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.987957in}{2.332313in}}{\pgfqpoint{0.982370in}{2.334627in}}{\pgfqpoint{0.976546in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.970723in}{2.334627in}}{\pgfqpoint{0.965136in}{2.332313in}}{\pgfqpoint{0.961018in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.956900in}{2.324077in}}{\pgfqpoint{0.954586in}{2.318491in}}{\pgfqpoint{0.954586in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.954586in}{2.306843in}}{\pgfqpoint{0.956900in}{2.301257in}}{\pgfqpoint{0.961018in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.965136in}{2.293021in}}{\pgfqpoint{0.970723in}{2.290707in}}{\pgfqpoint{0.976546in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722728in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{1.728552in}{2.290707in}}{\pgfqpoint{1.734139in}{2.293021in}}{\pgfqpoint{1.738257in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.742375in}{2.301257in}}{\pgfqpoint{1.744689in}{2.306843in}}{\pgfqpoint{1.744689in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.744689in}{2.318491in}}{\pgfqpoint{1.742375in}{2.324077in}}{\pgfqpoint{1.738257in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.734139in}{2.332313in}}{\pgfqpoint{1.728552in}{2.334627in}}{\pgfqpoint{1.722728in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{1.716905in}{2.334627in}}{\pgfqpoint{1.711318in}{2.332313in}}{\pgfqpoint{1.707200in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.703082in}{2.324077in}}{\pgfqpoint{1.700768in}{2.318491in}}{\pgfqpoint{1.700768in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.700768in}{2.306843in}}{\pgfqpoint{1.703082in}{2.301257in}}{\pgfqpoint{1.707200in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.711318in}{2.293021in}}{\pgfqpoint{1.716905in}{2.290707in}}{\pgfqpoint{1.722728in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739318in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{1.745142in}{2.290707in}}{\pgfqpoint{1.750728in}{2.293021in}}{\pgfqpoint{1.754846in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.758964in}{2.301257in}}{\pgfqpoint{1.761278in}{2.306843in}}{\pgfqpoint{1.761278in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.761278in}{2.318491in}}{\pgfqpoint{1.758964in}{2.324077in}}{\pgfqpoint{1.754846in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.750728in}{2.332313in}}{\pgfqpoint{1.745142in}{2.334627in}}{\pgfqpoint{1.739318in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{1.733494in}{2.334627in}}{\pgfqpoint{1.727908in}{2.332313in}}{\pgfqpoint{1.723790in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.719671in}{2.324077in}}{\pgfqpoint{1.717358in}{2.318491in}}{\pgfqpoint{1.717358in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.717358in}{2.306843in}}{\pgfqpoint{1.719671in}{2.301257in}}{\pgfqpoint{1.723790in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.727908in}{2.293021in}}{\pgfqpoint{1.733494in}{2.290707in}}{\pgfqpoint{1.739318in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981292in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{0.987116in}{2.290707in}}{\pgfqpoint{0.992702in}{2.293021in}}{\pgfqpoint{0.996820in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{1.000938in}{2.301257in}}{\pgfqpoint{1.003252in}{2.306843in}}{\pgfqpoint{1.003252in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{1.003252in}{2.318491in}}{\pgfqpoint{1.000938in}{2.324077in}}{\pgfqpoint{0.996820in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.992702in}{2.332313in}}{\pgfqpoint{0.987116in}{2.334627in}}{\pgfqpoint{0.981292in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{0.975468in}{2.334627in}}{\pgfqpoint{0.969882in}{2.332313in}}{\pgfqpoint{0.965764in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.961646in}{2.324077in}}{\pgfqpoint{0.959332in}{2.318491in}}{\pgfqpoint{0.959332in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.959332in}{2.306843in}}{\pgfqpoint{0.961646in}{2.301257in}}{\pgfqpoint{0.965764in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{0.969882in}{2.293021in}}{\pgfqpoint{0.975468in}{2.290707in}}{\pgfqpoint{0.981292in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.137538in}{2.290707in}}{\pgfqpoint{2.143124in}{2.293021in}}{\pgfqpoint{2.147243in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{2.301257in}}{\pgfqpoint{2.153675in}{2.306843in}}{\pgfqpoint{2.153675in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.153675in}{2.318491in}}{\pgfqpoint{2.151361in}{2.324077in}}{\pgfqpoint{2.147243in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.143124in}{2.332313in}}{\pgfqpoint{2.137538in}{2.334627in}}{\pgfqpoint{2.131714in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.125890in}{2.334627in}}{\pgfqpoint{2.120304in}{2.332313in}}{\pgfqpoint{2.116186in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.112068in}{2.324077in}}{\pgfqpoint{2.109754in}{2.318491in}}{\pgfqpoint{2.109754in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.109754in}{2.306843in}}{\pgfqpoint{2.112068in}{2.301257in}}{\pgfqpoint{2.116186in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.120304in}{2.293021in}}{\pgfqpoint{2.125890in}{2.290707in}}{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.137538in}{2.290707in}}{\pgfqpoint{2.143124in}{2.293021in}}{\pgfqpoint{2.147243in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{2.301257in}}{\pgfqpoint{2.153675in}{2.306843in}}{\pgfqpoint{2.153675in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.153675in}{2.318491in}}{\pgfqpoint{2.151361in}{2.324077in}}{\pgfqpoint{2.147243in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.143124in}{2.332313in}}{\pgfqpoint{2.137538in}{2.334627in}}{\pgfqpoint{2.131714in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.125890in}{2.334627in}}{\pgfqpoint{2.120304in}{2.332313in}}{\pgfqpoint{2.116186in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.112068in}{2.324077in}}{\pgfqpoint{2.109754in}{2.318491in}}{\pgfqpoint{2.109754in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.109754in}{2.306843in}}{\pgfqpoint{2.112068in}{2.301257in}}{\pgfqpoint{2.116186in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.120304in}{2.293021in}}{\pgfqpoint{2.125890in}{2.290707in}}{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121357in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.127181in}{2.290707in}}{\pgfqpoint{2.132767in}{2.293021in}}{\pgfqpoint{2.136886in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.141004in}{2.301257in}}{\pgfqpoint{2.143318in}{2.306843in}}{\pgfqpoint{2.143318in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.143318in}{2.318491in}}{\pgfqpoint{2.141004in}{2.324077in}}{\pgfqpoint{2.136886in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.132767in}{2.332313in}}{\pgfqpoint{2.127181in}{2.334627in}}{\pgfqpoint{2.121357in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.115533in}{2.334627in}}{\pgfqpoint{2.109947in}{2.332313in}}{\pgfqpoint{2.105829in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.101711in}{2.324077in}}{\pgfqpoint{2.099397in}{2.318491in}}{\pgfqpoint{2.099397in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.099397in}{2.306843in}}{\pgfqpoint{2.101711in}{2.301257in}}{\pgfqpoint{2.105829in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.109947in}{2.293021in}}{\pgfqpoint{2.115533in}{2.290707in}}{\pgfqpoint{2.121357in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.137538in}{2.290707in}}{\pgfqpoint{2.143124in}{2.293021in}}{\pgfqpoint{2.147243in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{2.301257in}}{\pgfqpoint{2.153675in}{2.306843in}}{\pgfqpoint{2.153675in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.153675in}{2.318491in}}{\pgfqpoint{2.151361in}{2.324077in}}{\pgfqpoint{2.147243in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.143124in}{2.332313in}}{\pgfqpoint{2.137538in}{2.334627in}}{\pgfqpoint{2.131714in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.125890in}{2.334627in}}{\pgfqpoint{2.120304in}{2.332313in}}{\pgfqpoint{2.116186in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.112068in}{2.324077in}}{\pgfqpoint{2.109754in}{2.318491in}}{\pgfqpoint{2.109754in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.109754in}{2.306843in}}{\pgfqpoint{2.112068in}{2.301257in}}{\pgfqpoint{2.116186in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.120304in}{2.293021in}}{\pgfqpoint{2.125890in}{2.290707in}}{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.137538in}{2.290707in}}{\pgfqpoint{2.143124in}{2.293021in}}{\pgfqpoint{2.147243in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{2.301257in}}{\pgfqpoint{2.153675in}{2.306843in}}{\pgfqpoint{2.153675in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.153675in}{2.318491in}}{\pgfqpoint{2.151361in}{2.324077in}}{\pgfqpoint{2.147243in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.143124in}{2.332313in}}{\pgfqpoint{2.137538in}{2.334627in}}{\pgfqpoint{2.131714in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.125890in}{2.334627in}}{\pgfqpoint{2.120304in}{2.332313in}}{\pgfqpoint{2.116186in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.112068in}{2.324077in}}{\pgfqpoint{2.109754in}{2.318491in}}{\pgfqpoint{2.109754in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.109754in}{2.306843in}}{\pgfqpoint{2.112068in}{2.301257in}}{\pgfqpoint{2.116186in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.120304in}{2.293021in}}{\pgfqpoint{2.125890in}{2.290707in}}{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124845in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.130669in}{2.290707in}}{\pgfqpoint{2.136255in}{2.293021in}}{\pgfqpoint{2.140373in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.144492in}{2.301257in}}{\pgfqpoint{2.146805in}{2.306843in}}{\pgfqpoint{2.146805in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.146805in}{2.318491in}}{\pgfqpoint{2.144492in}{2.324077in}}{\pgfqpoint{2.140373in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.136255in}{2.332313in}}{\pgfqpoint{2.130669in}{2.334627in}}{\pgfqpoint{2.124845in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.119021in}{2.334627in}}{\pgfqpoint{2.113435in}{2.332313in}}{\pgfqpoint{2.109317in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.105199in}{2.324077in}}{\pgfqpoint{2.102885in}{2.318491in}}{\pgfqpoint{2.102885in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.102885in}{2.306843in}}{\pgfqpoint{2.105199in}{2.301257in}}{\pgfqpoint{2.109317in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.113435in}{2.293021in}}{\pgfqpoint{2.119021in}{2.290707in}}{\pgfqpoint{2.124845in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128297in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.134121in}{2.290707in}}{\pgfqpoint{2.139707in}{2.293021in}}{\pgfqpoint{2.143826in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.147944in}{2.301257in}}{\pgfqpoint{2.150258in}{2.306843in}}{\pgfqpoint{2.150258in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.150258in}{2.318491in}}{\pgfqpoint{2.147944in}{2.324077in}}{\pgfqpoint{2.143826in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.139707in}{2.332313in}}{\pgfqpoint{2.134121in}{2.334627in}}{\pgfqpoint{2.128297in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.122473in}{2.334627in}}{\pgfqpoint{2.116887in}{2.332313in}}{\pgfqpoint{2.112769in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.108651in}{2.324077in}}{\pgfqpoint{2.106337in}{2.318491in}}{\pgfqpoint{2.106337in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.106337in}{2.306843in}}{\pgfqpoint{2.108651in}{2.301257in}}{\pgfqpoint{2.112769in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.116887in}{2.293021in}}{\pgfqpoint{2.122473in}{2.290707in}}{\pgfqpoint{2.128297in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.137538in}{2.290707in}}{\pgfqpoint{2.143124in}{2.293021in}}{\pgfqpoint{2.147243in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{2.301257in}}{\pgfqpoint{2.153675in}{2.306843in}}{\pgfqpoint{2.153675in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.153675in}{2.318491in}}{\pgfqpoint{2.151361in}{2.324077in}}{\pgfqpoint{2.147243in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.143124in}{2.332313in}}{\pgfqpoint{2.137538in}{2.334627in}}{\pgfqpoint{2.131714in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.125890in}{2.334627in}}{\pgfqpoint{2.120304in}{2.332313in}}{\pgfqpoint{2.116186in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.112068in}{2.324077in}}{\pgfqpoint{2.109754in}{2.318491in}}{\pgfqpoint{2.109754in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.109754in}{2.306843in}}{\pgfqpoint{2.112068in}{2.301257in}}{\pgfqpoint{2.116186in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.120304in}{2.293021in}}{\pgfqpoint{2.125890in}{2.290707in}}{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130010in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.135834in}{2.290707in}}{\pgfqpoint{2.141420in}{2.293021in}}{\pgfqpoint{2.145538in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.149657in}{2.301257in}}{\pgfqpoint{2.151970in}{2.306843in}}{\pgfqpoint{2.151970in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.151970in}{2.318491in}}{\pgfqpoint{2.149657in}{2.324077in}}{\pgfqpoint{2.145538in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.141420in}{2.332313in}}{\pgfqpoint{2.135834in}{2.334627in}}{\pgfqpoint{2.130010in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.124186in}{2.334627in}}{\pgfqpoint{2.118600in}{2.332313in}}{\pgfqpoint{2.114482in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.110364in}{2.324077in}}{\pgfqpoint{2.108050in}{2.318491in}}{\pgfqpoint{2.108050in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.108050in}{2.306843in}}{\pgfqpoint{2.110364in}{2.301257in}}{\pgfqpoint{2.114482in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.118600in}{2.293021in}}{\pgfqpoint{2.124186in}{2.290707in}}{\pgfqpoint{2.130010in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{2.290707in}}{\pgfqpoint{2.146507in}{2.293021in}}{\pgfqpoint{2.150625in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.154743in}{2.301257in}}{\pgfqpoint{2.157057in}{2.306843in}}{\pgfqpoint{2.157057in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.157057in}{2.318491in}}{\pgfqpoint{2.154743in}{2.324077in}}{\pgfqpoint{2.150625in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.146507in}{2.332313in}}{\pgfqpoint{2.140921in}{2.334627in}}{\pgfqpoint{2.135097in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.129273in}{2.334627in}}{\pgfqpoint{2.123687in}{2.332313in}}{\pgfqpoint{2.119569in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.115451in}{2.324077in}}{\pgfqpoint{2.113137in}{2.318491in}}{\pgfqpoint{2.113137in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.306843in}}{\pgfqpoint{2.115451in}{2.301257in}}{\pgfqpoint{2.119569in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.123687in}{2.293021in}}{\pgfqpoint{2.129273in}{2.290707in}}{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124845in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.130669in}{2.290707in}}{\pgfqpoint{2.136255in}{2.293021in}}{\pgfqpoint{2.140373in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.144492in}{2.301257in}}{\pgfqpoint{2.146805in}{2.306843in}}{\pgfqpoint{2.146805in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.146805in}{2.318491in}}{\pgfqpoint{2.144492in}{2.324077in}}{\pgfqpoint{2.140373in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.136255in}{2.332313in}}{\pgfqpoint{2.130669in}{2.334627in}}{\pgfqpoint{2.124845in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.119021in}{2.334627in}}{\pgfqpoint{2.113435in}{2.332313in}}{\pgfqpoint{2.109317in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.105199in}{2.324077in}}{\pgfqpoint{2.102885in}{2.318491in}}{\pgfqpoint{2.102885in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.102885in}{2.306843in}}{\pgfqpoint{2.105199in}{2.301257in}}{\pgfqpoint{2.109317in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.113435in}{2.293021in}}{\pgfqpoint{2.119021in}{2.290707in}}{\pgfqpoint{2.124845in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.137538in}{2.290707in}}{\pgfqpoint{2.143124in}{2.293021in}}{\pgfqpoint{2.147243in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{2.301257in}}{\pgfqpoint{2.153675in}{2.306843in}}{\pgfqpoint{2.153675in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.153675in}{2.318491in}}{\pgfqpoint{2.151361in}{2.324077in}}{\pgfqpoint{2.147243in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.143124in}{2.332313in}}{\pgfqpoint{2.137538in}{2.334627in}}{\pgfqpoint{2.131714in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.125890in}{2.334627in}}{\pgfqpoint{2.120304in}{2.332313in}}{\pgfqpoint{2.116186in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.112068in}{2.324077in}}{\pgfqpoint{2.109754in}{2.318491in}}{\pgfqpoint{2.109754in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.109754in}{2.306843in}}{\pgfqpoint{2.112068in}{2.301257in}}{\pgfqpoint{2.116186in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.120304in}{2.293021in}}{\pgfqpoint{2.125890in}{2.290707in}}{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116057in}{2.290707in}}%
\pgfpathcurveto{\pgfqpoint{2.121881in}{2.290707in}}{\pgfqpoint{2.127467in}{2.293021in}}{\pgfqpoint{2.131585in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.135703in}{2.301257in}}{\pgfqpoint{2.138017in}{2.306843in}}{\pgfqpoint{2.138017in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.138017in}{2.318491in}}{\pgfqpoint{2.135703in}{2.324077in}}{\pgfqpoint{2.131585in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.127467in}{2.332313in}}{\pgfqpoint{2.121881in}{2.334627in}}{\pgfqpoint{2.116057in}{2.334627in}}%
\pgfpathcurveto{\pgfqpoint{2.110233in}{2.334627in}}{\pgfqpoint{2.104647in}{2.332313in}}{\pgfqpoint{2.100528in}{2.328195in}}%
\pgfpathcurveto{\pgfqpoint{2.096410in}{2.324077in}}{\pgfqpoint{2.094096in}{2.318491in}}{\pgfqpoint{2.094096in}{2.312667in}}%
\pgfpathcurveto{\pgfqpoint{2.094096in}{2.306843in}}{\pgfqpoint{2.096410in}{2.301257in}}{\pgfqpoint{2.100528in}{2.297139in}}%
\pgfpathcurveto{\pgfqpoint{2.104647in}{2.293021in}}{\pgfqpoint{2.110233in}{2.290707in}}{\pgfqpoint{2.116057in}{2.290707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969063in}{1.284803in}}%
\pgfpathlineto{\pgfqpoint{0.991024in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{0.947103in}{1.328723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978994in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{0.957034in}{1.336406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.336406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128228in}{1.324961in}}%
\pgfpathlineto{\pgfqpoint{2.150188in}{1.368881in}}%
\pgfpathlineto{\pgfqpoint{2.106268in}{1.368881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.326846in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.370767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131697in}{1.326846in}}%
\pgfpathlineto{\pgfqpoint{2.153658in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{2.109737in}{1.370767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123106in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{2.145066in}{1.379778in}}%
\pgfpathlineto{\pgfqpoint{2.101145in}{1.379778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123106in}{1.350566in}}%
\pgfpathlineto{\pgfqpoint{2.145066in}{1.394487in}}%
\pgfpathlineto{\pgfqpoint{2.101145in}{1.394487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.353606in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.397527in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.397527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.355098in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.399019in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.399019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.358029in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.401949in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.401949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.360890in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.404811in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.404811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.365060in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.408980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053215in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{2.075175in}{1.415627in}}%
\pgfpathlineto{\pgfqpoint{2.031255in}{1.415627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048382in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{1.415627in}}%
\pgfpathlineto{\pgfqpoint{2.026422in}{1.415627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053099in}{1.376774in}}%
\pgfpathlineto{\pgfqpoint{2.075059in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{2.031139in}{1.420694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973040in}{1.376774in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{1.420694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842269in}{1.379230in}}%
\pgfpathlineto{\pgfqpoint{1.864229in}{1.423151in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{1.423151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029702in}{1.381638in}}%
\pgfpathlineto{\pgfqpoint{2.051662in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{2.007741in}{1.425559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048402in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{2.070362in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{2.026441in}{1.426745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048078in}{1.391921in}}%
\pgfpathlineto{\pgfqpoint{2.070039in}{1.435841in}}%
\pgfpathlineto{\pgfqpoint{2.026118in}{1.435841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975884in}{1.409249in}}%
\pgfpathlineto{\pgfqpoint{0.997844in}{1.453170in}}%
\pgfpathlineto{\pgfqpoint{0.953924in}{1.453170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730497in}{1.415724in}}%
\pgfpathlineto{\pgfqpoint{1.752457in}{1.459644in}}%
\pgfpathlineto{\pgfqpoint{1.708537in}{1.459644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048402in}{1.424413in}}%
\pgfpathlineto{\pgfqpoint{2.070362in}{1.468334in}}%
\pgfpathlineto{\pgfqpoint{2.026441in}{1.468334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026976in}{1.424413in}}%
\pgfpathlineto{\pgfqpoint{2.048936in}{1.468334in}}%
\pgfpathlineto{\pgfqpoint{2.005016in}{1.468334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{1.428536in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.472457in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{1.472457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979867in}{1.457281in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{1.501202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733772in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{1.755732in}{1.506217in}}%
\pgfpathlineto{\pgfqpoint{1.711811in}{1.506217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.508649in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{1.508649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.482611in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.526531in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.526531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.484160in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.528080in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.528080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254402in}{1.484672in}}%
\pgfpathlineto{\pgfqpoint{1.276363in}{1.528593in}}%
\pgfpathlineto{\pgfqpoint{1.232442in}{1.528593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973874in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.995835in}{1.538875in}}%
\pgfpathlineto{\pgfqpoint{0.951914in}{1.538875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.506587in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.550508in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.550508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028181in}{1.506587in}}%
\pgfpathlineto{\pgfqpoint{2.050141in}{1.550508in}}%
\pgfpathlineto{\pgfqpoint{2.006220in}{1.550508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.511602in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.555523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969497in}{1.514834in}}%
\pgfpathlineto{\pgfqpoint{0.991458in}{1.558755in}}%
\pgfpathlineto{\pgfqpoint{0.947537in}{1.558755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{1.516025in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.559945in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{1.559945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.518757in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.562678in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.562678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.572322in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.572322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.572322in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.572322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977881in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{0.999842in}{1.573740in}}%
\pgfpathlineto{\pgfqpoint{0.955921in}{1.573740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029729in}{1.531916in}}%
\pgfpathlineto{\pgfqpoint{2.051689in}{1.575837in}}%
\pgfpathlineto{\pgfqpoint{2.007769in}{1.575837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{1.533636in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{1.577557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{1.534657in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{1.578577in}}%
\pgfpathlineto{\pgfqpoint{0.954586in}{1.578577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.536672in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.580593in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.580593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977881in}{1.538327in}}%
\pgfpathlineto{\pgfqpoint{0.999842in}{1.582247in}}%
\pgfpathlineto{\pgfqpoint{0.955921in}{1.582247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.540928in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.584849in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.584849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.543159in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.587080in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.587080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{1.546585in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{1.590506in}}%
\pgfpathlineto{\pgfqpoint{0.954586in}{1.590506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973040in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{1.590812in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{1.590812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981738in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{1.003698in}{1.591423in}}%
\pgfpathlineto{\pgfqpoint{0.959778in}{1.591423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.548111in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.592031in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.592031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.596789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733835in}{1.566378in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.610299in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{1.610299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976681in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{0.954721in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981841in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{1.003801in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{0.959881in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979867in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{0.954586in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722728in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{1.744689in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{1.700768in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739318in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{1.761278in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{1.717358in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981292in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{1.003252in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121357in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124845in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.146805in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128297in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.150258in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.106337in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130010in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.151970in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124845in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.146805in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116057in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{2.138017in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{2.094096in}{2.334627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947103in}{1.236812in}}%
\pgfpathlineto{\pgfqpoint{0.991024in}{1.280732in}}%
\pgfpathmoveto{\pgfqpoint{0.947103in}{1.280732in}}%
\pgfpathlineto{\pgfqpoint{0.991024in}{1.236812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957034in}{1.240672in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.284593in}}%
\pgfpathmoveto{\pgfqpoint{0.957034in}{1.284593in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.240672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.240672in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.284593in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.284593in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.240672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106268in}{1.244414in}}%
\pgfpathlineto{\pgfqpoint{2.150188in}{1.288335in}}%
\pgfpathmoveto{\pgfqpoint{2.106268in}{1.288335in}}%
\pgfpathlineto{\pgfqpoint{2.150188in}{1.244414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.244414in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.288335in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.288335in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.244414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109737in}{1.248045in}}%
\pgfpathlineto{\pgfqpoint{2.153658in}{1.291965in}}%
\pgfpathmoveto{\pgfqpoint{2.109737in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{2.153658in}{1.248045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101145in}{1.248045in}}%
\pgfpathlineto{\pgfqpoint{2.145066in}{1.291965in}}%
\pgfpathmoveto{\pgfqpoint{2.101145in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{2.145066in}{1.248045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101145in}{1.248045in}}%
\pgfpathlineto{\pgfqpoint{2.145066in}{1.291965in}}%
\pgfpathmoveto{\pgfqpoint{2.101145in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{2.145066in}{1.248045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{1.248045in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.291965in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.248045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.295490in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{1.295490in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.251569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.298916in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.298916in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.254995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.298916in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.298916in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.254995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.314730in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{1.314730in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.270810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031255in}{1.378008in}}%
\pgfpathlineto{\pgfqpoint{2.075175in}{1.421929in}}%
\pgfpathmoveto{\pgfqpoint{2.031255in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{2.075175in}{1.378008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026422in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{1.529102in}}%
\pgfpathmoveto{\pgfqpoint{2.026422in}{1.529102in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{1.485182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031139in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{2.075059in}{1.581257in}}%
\pgfpathmoveto{\pgfqpoint{2.031139in}{1.581257in}}%
\pgfpathlineto{\pgfqpoint{2.075059in}{1.537337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951080in}{1.625377in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{1.669298in}}%
\pgfpathmoveto{\pgfqpoint{0.951080in}{1.669298in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{1.625377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820309in}{1.639468in}}%
\pgfpathlineto{\pgfqpoint{1.864229in}{1.683388in}}%
\pgfpathmoveto{\pgfqpoint{1.820309in}{1.683388in}}%
\pgfpathlineto{\pgfqpoint{1.864229in}{1.639468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007741in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.051662in}{1.720463in}}%
\pgfpathmoveto{\pgfqpoint{2.007741in}{1.720463in}}%
\pgfpathlineto{\pgfqpoint{2.051662in}{1.676543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026441in}{1.703741in}}%
\pgfpathlineto{\pgfqpoint{2.070362in}{1.747661in}}%
\pgfpathmoveto{\pgfqpoint{2.026441in}{1.747661in}}%
\pgfpathlineto{\pgfqpoint{2.070362in}{1.703741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026118in}{1.713539in}}%
\pgfpathlineto{\pgfqpoint{2.070039in}{1.757459in}}%
\pgfpathmoveto{\pgfqpoint{2.026118in}{1.757459in}}%
\pgfpathlineto{\pgfqpoint{2.070039in}{1.713539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953924in}{1.750662in}}%
\pgfpathlineto{\pgfqpoint{0.997844in}{1.794582in}}%
\pgfpathmoveto{\pgfqpoint{0.953924in}{1.794582in}}%
\pgfpathlineto{\pgfqpoint{0.997844in}{1.750662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708537in}{1.755715in}}%
\pgfpathlineto{\pgfqpoint{1.752457in}{1.799636in}}%
\pgfpathmoveto{\pgfqpoint{1.708537in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{1.752457in}{1.755715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026441in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{2.070362in}{1.831316in}}%
\pgfpathmoveto{\pgfqpoint{2.026441in}{1.831316in}}%
\pgfpathlineto{\pgfqpoint{2.070362in}{1.787395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005016in}{1.822843in}}%
\pgfpathlineto{\pgfqpoint{2.048936in}{1.866764in}}%
\pgfpathmoveto{\pgfqpoint{2.005016in}{1.866764in}}%
\pgfpathlineto{\pgfqpoint{2.048936in}{1.822843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952838in}{1.824884in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.868805in}}%
\pgfpathmoveto{\pgfqpoint{0.952838in}{1.868805in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.824884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957907in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{1.889933in}}%
\pgfpathmoveto{\pgfqpoint{0.957907in}{1.889933in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{1.846013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711811in}{1.847625in}}%
\pgfpathlineto{\pgfqpoint{1.755732in}{1.891545in}}%
\pgfpathmoveto{\pgfqpoint{1.711811in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{1.755732in}{1.847625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952838in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.896975in}}%
\pgfpathmoveto{\pgfqpoint{0.952838in}{1.896975in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.853055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{1.879322in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.923242in}}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{1.923242in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.879322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{1.882582in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.926502in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{1.926502in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.882582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232442in}{1.882911in}}%
\pgfpathlineto{\pgfqpoint{1.276363in}{1.926831in}}%
\pgfpathmoveto{\pgfqpoint{1.232442in}{1.926831in}}%
\pgfpathlineto{\pgfqpoint{1.276363in}{1.882911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951914in}{1.885983in}}%
\pgfpathlineto{\pgfqpoint{0.995835in}{1.929903in}}%
\pgfpathmoveto{\pgfqpoint{0.951914in}{1.929903in}}%
\pgfpathlineto{\pgfqpoint{0.995835in}{1.885983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{1.895927in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.939848in}}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{1.939848in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.895927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006220in}{1.896706in}}%
\pgfpathlineto{\pgfqpoint{2.050141in}{1.940627in}}%
\pgfpathmoveto{\pgfqpoint{2.006220in}{1.940627in}}%
\pgfpathlineto{\pgfqpoint{2.050141in}{1.896706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{1.931045in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.974965in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{1.974965in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.931045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947537in}{1.949598in}}%
\pgfpathlineto{\pgfqpoint{0.991458in}{1.993519in}}%
\pgfpathmoveto{\pgfqpoint{0.947537in}{1.993519in}}%
\pgfpathlineto{\pgfqpoint{0.991458in}{1.949598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952838in}{1.970233in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{2.014154in}}%
\pgfpathmoveto{\pgfqpoint{0.952838in}{2.014154in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.970233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{1.984514in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{2.028435in}}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.984514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.013346in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.057267in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.057267in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.013346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.015606in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.059526in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.059526in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.015606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955921in}{2.040736in}}%
\pgfpathlineto{\pgfqpoint{0.999842in}{2.084657in}}%
\pgfpathmoveto{\pgfqpoint{0.955921in}{2.084657in}}%
\pgfpathlineto{\pgfqpoint{0.999842in}{2.040736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007769in}{2.290776in}}%
\pgfpathlineto{\pgfqpoint{2.051689in}{2.334696in}}%
\pgfpathmoveto{\pgfqpoint{2.007769in}{2.334696in}}%
\pgfpathlineto{\pgfqpoint{2.051689in}{2.290776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952838in}{2.290776in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{2.334697in}}%
\pgfpathmoveto{\pgfqpoint{0.952838in}{2.334697in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{2.290776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954586in}{2.290776in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{2.334697in}}%
\pgfpathmoveto{\pgfqpoint{0.954586in}{2.334697in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{2.290776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.290776in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.334697in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.334697in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.290776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955921in}{2.290776in}}%
\pgfpathlineto{\pgfqpoint{0.999842in}{2.334697in}}%
\pgfpathmoveto{\pgfqpoint{0.955921in}{2.334697in}}%
\pgfpathlineto{\pgfqpoint{0.999842in}{2.290776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{2.290776in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{2.334697in}}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{2.334697in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{2.290776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.290776in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.334697in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.334697in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.290776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954586in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{2.334698in}}%
\pgfpathmoveto{\pgfqpoint{0.954586in}{2.334698in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{2.290778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951080in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{2.334698in}}%
\pgfpathmoveto{\pgfqpoint{0.951080in}{2.334698in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{2.290778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959778in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{1.003698in}{2.334698in}}%
\pgfpathmoveto{\pgfqpoint{0.959778in}{2.334698in}}%
\pgfpathlineto{\pgfqpoint{1.003698in}{2.290778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{2.334698in}}%
\pgfpathmoveto{\pgfqpoint{0.956326in}{2.334698in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{2.290778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.334699in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.334699in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.290778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711875in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{2.334699in}}%
\pgfpathmoveto{\pgfqpoint{1.711875in}{2.334699in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{2.290778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334699in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334699in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954721in}{2.290780in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{2.334700in}}%
\pgfpathmoveto{\pgfqpoint{0.954721in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{2.290780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.290780in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.334700in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.290780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.290780in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.334700in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.290780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.290780in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.334700in}}%
\pgfpathmoveto{\pgfqpoint{0.779373in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{2.290780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959881in}{2.290780in}}%
\pgfpathlineto{\pgfqpoint{1.003801in}{2.334700in}}%
\pgfpathmoveto{\pgfqpoint{0.959881in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{1.003801in}{2.290780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957907in}{2.290780in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{2.334701in}}%
\pgfpathmoveto{\pgfqpoint{0.957907in}{2.334701in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{2.290780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954586in}{2.290780in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{2.334701in}}%
\pgfpathmoveto{\pgfqpoint{0.954586in}{2.334701in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{2.290780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700768in}{2.290781in}}%
\pgfpathlineto{\pgfqpoint{1.744689in}{2.334702in}}%
\pgfpathmoveto{\pgfqpoint{1.700768in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{1.744689in}{2.290781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717358in}{2.290781in}}%
\pgfpathlineto{\pgfqpoint{1.761278in}{2.334702in}}%
\pgfpathmoveto{\pgfqpoint{1.717358in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{1.761278in}{2.290781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959332in}{2.290783in}}%
\pgfpathlineto{\pgfqpoint{1.003252in}{2.334704in}}%
\pgfpathmoveto{\pgfqpoint{0.959332in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{1.003252in}{2.290783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.290783in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334704in}}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.290783in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334704in}}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099397in}{2.290783in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{2.334704in}}%
\pgfpathmoveto{\pgfqpoint{2.099397in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{2.290783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.290783in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334704in}}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290784in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334704in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.290784in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334704in}}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290784in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334704in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102885in}{2.290784in}}%
\pgfpathlineto{\pgfqpoint{2.146805in}{2.334704in}}%
\pgfpathmoveto{\pgfqpoint{2.102885in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{2.146805in}{2.290784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290784in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334705in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334705in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290784in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334705in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334705in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106337in}{2.290785in}}%
\pgfpathlineto{\pgfqpoint{2.150258in}{2.334706in}}%
\pgfpathmoveto{\pgfqpoint{2.106337in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{2.150258in}{2.290785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290785in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334706in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290785in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334706in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290785in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334706in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290786in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334706in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.290786in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334706in}}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108050in}{2.290786in}}%
\pgfpathlineto{\pgfqpoint{2.151970in}{2.334707in}}%
\pgfpathmoveto{\pgfqpoint{2.108050in}{2.334707in}}%
\pgfpathlineto{\pgfqpoint{2.151970in}{2.290786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.290786in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.334707in}}%
\pgfpathmoveto{\pgfqpoint{2.113137in}{2.334707in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102885in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{2.146805in}{2.334708in}}%
\pgfpathmoveto{\pgfqpoint{2.102885in}{2.334708in}}%
\pgfpathlineto{\pgfqpoint{2.146805in}{2.290787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.334708in}}%
\pgfpathmoveto{\pgfqpoint{2.109754in}{2.334708in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094096in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{2.138017in}{2.334708in}}%
\pgfpathmoveto{\pgfqpoint{2.094096in}{2.334708in}}%
\pgfpathlineto{\pgfqpoint{2.138017in}{2.290787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969063in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{0.987697in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{0.969063in}{1.428543in}}%
\pgfpathlineto{\pgfqpoint{0.950430in}{1.397487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978994in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{0.997628in}{1.507142in}}%
\pgfpathlineto{\pgfqpoint{0.978994in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{0.960361in}{1.507142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.533430in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{1.564486in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{1.595543in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{1.564486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128228in}{1.626889in}}%
\pgfpathlineto{\pgfqpoint{2.146862in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.689002in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{1.657945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.641571in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{1.672627in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{1.703684in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{1.672627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131697in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{2.150331in}{1.706956in}}%
\pgfpathlineto{\pgfqpoint{2.131697in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{2.113063in}{1.706956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123106in}{1.707591in}}%
\pgfpathlineto{\pgfqpoint{2.141740in}{1.738648in}}%
\pgfpathlineto{\pgfqpoint{2.123106in}{1.769704in}}%
\pgfpathlineto{\pgfqpoint{2.104472in}{1.738648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123106in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{2.141740in}{1.738875in}}%
\pgfpathlineto{\pgfqpoint{2.123106in}{1.769932in}}%
\pgfpathlineto{\pgfqpoint{2.104472in}{1.738875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.749875in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{1.780931in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{1.811988in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{1.780931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.759596in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{1.790653in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{1.821709in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{1.790653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.781684in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{1.812741in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{1.843797in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{1.812741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.824122in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{1.855178in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{1.886235in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{1.855178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.826938in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{1.857995in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{1.889051in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{1.857995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053215in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{2.071849in}{1.876513in}}%
\pgfpathlineto{\pgfqpoint{2.053215in}{1.907569in}}%
\pgfpathlineto{\pgfqpoint{2.034581in}{1.876513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048382in}{1.846259in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{1.877315in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{2.029748in}{1.877315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053099in}{1.865146in}}%
\pgfpathlineto{\pgfqpoint{2.071733in}{1.896202in}}%
\pgfpathlineto{\pgfqpoint{2.053099in}{1.927259in}}%
\pgfpathlineto{\pgfqpoint{2.034465in}{1.896202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973040in}{1.875979in}}%
\pgfpathlineto{\pgfqpoint{0.991674in}{1.907035in}}%
\pgfpathlineto{\pgfqpoint{0.973040in}{1.938092in}}%
\pgfpathlineto{\pgfqpoint{0.954407in}{1.907035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842269in}{1.881798in}}%
\pgfpathlineto{\pgfqpoint{1.860903in}{1.912854in}}%
\pgfpathlineto{\pgfqpoint{1.842269in}{1.943911in}}%
\pgfpathlineto{\pgfqpoint{1.823635in}{1.912854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029702in}{1.884941in}}%
\pgfpathlineto{\pgfqpoint{2.048335in}{1.915998in}}%
\pgfpathlineto{\pgfqpoint{2.029702in}{1.947054in}}%
\pgfpathlineto{\pgfqpoint{2.011068in}{1.915998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048402in}{1.896490in}}%
\pgfpathlineto{\pgfqpoint{2.067036in}{1.927546in}}%
\pgfpathlineto{\pgfqpoint{2.048402in}{1.958603in}}%
\pgfpathlineto{\pgfqpoint{2.029768in}{1.927546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048078in}{1.898462in}}%
\pgfpathlineto{\pgfqpoint{2.066712in}{1.929519in}}%
\pgfpathlineto{\pgfqpoint{2.048078in}{1.960575in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.929519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975884in}{1.905794in}}%
\pgfpathlineto{\pgfqpoint{0.994518in}{1.936851in}}%
\pgfpathlineto{\pgfqpoint{0.975884in}{1.967907in}}%
\pgfpathlineto{\pgfqpoint{0.957250in}{1.936851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730497in}{1.931176in}}%
\pgfpathlineto{\pgfqpoint{1.749131in}{1.962232in}}%
\pgfpathlineto{\pgfqpoint{1.730497in}{1.993289in}}%
\pgfpathlineto{\pgfqpoint{1.711863in}{1.962232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048402in}{1.946206in}}%
\pgfpathlineto{\pgfqpoint{2.067036in}{1.977263in}}%
\pgfpathlineto{\pgfqpoint{2.048402in}{2.008319in}}%
\pgfpathlineto{\pgfqpoint{2.029768in}{1.977263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026976in}{1.965606in}}%
\pgfpathlineto{\pgfqpoint{2.045610in}{1.996662in}}%
\pgfpathlineto{\pgfqpoint{2.026976in}{2.027719in}}%
\pgfpathlineto{\pgfqpoint{2.008342in}{1.996662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{1.983325in}}%
\pgfpathlineto{\pgfqpoint{0.993432in}{2.014382in}}%
\pgfpathlineto{\pgfqpoint{0.974798in}{2.045438in}}%
\pgfpathlineto{\pgfqpoint{0.956164in}{2.014382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979867in}{2.006950in}}%
\pgfpathlineto{\pgfqpoint{0.998501in}{2.038007in}}%
\pgfpathlineto{\pgfqpoint{0.979867in}{2.069063in}}%
\pgfpathlineto{\pgfqpoint{0.961233in}{2.038007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733772in}{2.011693in}}%
\pgfpathlineto{\pgfqpoint{1.752406in}{2.042749in}}%
\pgfpathlineto{\pgfqpoint{1.733772in}{2.073806in}}%
\pgfpathlineto{\pgfqpoint{1.715138in}{2.042749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{2.035744in}}%
\pgfpathlineto{\pgfqpoint{0.993432in}{2.066801in}}%
\pgfpathlineto{\pgfqpoint{0.974798in}{2.097857in}}%
\pgfpathlineto{\pgfqpoint{0.956164in}{2.066801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{0.996920in}{2.312703in}}%
\pgfpathlineto{\pgfqpoint{0.978286in}{2.343760in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{2.312703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281648in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312704in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343761in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254402in}{2.281708in}}%
\pgfpathlineto{\pgfqpoint{1.273036in}{2.312764in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{2.343821in}}%
\pgfpathlineto{\pgfqpoint{1.235769in}{2.312764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973874in}{2.281708in}}%
\pgfpathlineto{\pgfqpoint{0.992508in}{2.312764in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{2.343821in}}%
\pgfpathlineto{\pgfqpoint{0.955241in}{2.312764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.281708in}}%
\pgfpathlineto{\pgfqpoint{0.996920in}{2.312765in}}%
\pgfpathlineto{\pgfqpoint{0.978286in}{2.343821in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{2.312765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028181in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{2.046815in}{2.312766in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{2.312766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312766in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969497in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{0.988131in}{2.312766in}}%
\pgfpathlineto{\pgfqpoint{0.969497in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{2.312766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{0.993432in}{2.312767in}}%
\pgfpathlineto{\pgfqpoint{0.974798in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{0.956164in}{2.312767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{0.996920in}{2.312767in}}%
\pgfpathlineto{\pgfqpoint{0.978286in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{2.312767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312767in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312767in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977881in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{2.312767in}}%
\pgfpathlineto{\pgfqpoint{0.977881in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{0.959247in}{2.312767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029729in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{2.048363in}{2.312767in}}%
\pgfpathlineto{\pgfqpoint{2.029729in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{2.011095in}{2.312767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{2.281711in}}%
\pgfpathlineto{\pgfqpoint{0.993432in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{0.974798in}{2.343824in}}%
\pgfpathlineto{\pgfqpoint{0.956164in}{2.312768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{2.281711in}}%
\pgfpathlineto{\pgfqpoint{0.995180in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{0.976546in}{2.343824in}}%
\pgfpathlineto{\pgfqpoint{0.957913in}{2.312768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281711in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343824in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977881in}{2.281711in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{0.977881in}{2.343824in}}%
\pgfpathlineto{\pgfqpoint{0.959247in}{2.312768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.281712in}}%
\pgfpathlineto{\pgfqpoint{0.996920in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{0.978286in}{2.343825in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{2.312768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281712in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312769in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343825in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{2.281712in}}%
\pgfpathlineto{\pgfqpoint{0.995180in}{2.312769in}}%
\pgfpathlineto{\pgfqpoint{0.976546in}{2.343825in}}%
\pgfpathlineto{\pgfqpoint{0.957913in}{2.312769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973040in}{2.281712in}}%
\pgfpathlineto{\pgfqpoint{0.991674in}{2.312769in}}%
\pgfpathlineto{\pgfqpoint{0.973040in}{2.343825in}}%
\pgfpathlineto{\pgfqpoint{0.954407in}{2.312769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981738in}{2.281713in}}%
\pgfpathlineto{\pgfqpoint{1.000372in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{0.981738in}{2.343826in}}%
\pgfpathlineto{\pgfqpoint{0.963104in}{2.312770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{2.281713in}}%
\pgfpathlineto{\pgfqpoint{0.996920in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{0.978286in}{2.343826in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{2.312770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281713in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343826in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733835in}{2.281713in}}%
\pgfpathlineto{\pgfqpoint{1.752469in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{1.733835in}{2.343826in}}%
\pgfpathlineto{\pgfqpoint{1.715201in}{2.312770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281713in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343826in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976681in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{0.995315in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{0.976681in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{2.312770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{0.801333in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{0.782699in}{2.312770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981841in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{0.981841in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{0.963207in}{2.312771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979867in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{0.998501in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{0.979867in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{0.961233in}{2.312771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{0.995180in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{0.976546in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{0.957913in}{2.312771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722728in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{1.741362in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{1.722728in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{1.704095in}{2.312771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739318in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{1.757952in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{1.739318in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{1.720684in}{2.312771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981292in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{0.999926in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{0.981292in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{0.962658in}{2.312771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.281715in}}%
\pgfpathlineto{\pgfqpoint{2.150348in}{2.312772in}}%
\pgfpathlineto{\pgfqpoint{2.131714in}{2.343828in}}%
\pgfpathlineto{\pgfqpoint{2.113080in}{2.312772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.281715in}}%
\pgfpathlineto{\pgfqpoint{2.150348in}{2.312772in}}%
\pgfpathlineto{\pgfqpoint{2.131714in}{2.343828in}}%
\pgfpathlineto{\pgfqpoint{2.113080in}{2.312772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121357in}{2.281715in}}%
\pgfpathlineto{\pgfqpoint{2.139991in}{2.312772in}}%
\pgfpathlineto{\pgfqpoint{2.121357in}{2.343828in}}%
\pgfpathlineto{\pgfqpoint{2.102723in}{2.312772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.281716in}}%
\pgfpathlineto{\pgfqpoint{2.150348in}{2.312772in}}%
\pgfpathlineto{\pgfqpoint{2.131714in}{2.343829in}}%
\pgfpathlineto{\pgfqpoint{2.113080in}{2.312772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281716in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312772in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343829in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.281717in}}%
\pgfpathlineto{\pgfqpoint{2.150348in}{2.312773in}}%
\pgfpathlineto{\pgfqpoint{2.131714in}{2.343830in}}%
\pgfpathlineto{\pgfqpoint{2.113080in}{2.312773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281717in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312773in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343830in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124845in}{2.281717in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{2.312773in}}%
\pgfpathlineto{\pgfqpoint{2.124845in}{2.343830in}}%
\pgfpathlineto{\pgfqpoint{2.106211in}{2.312773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281717in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312774in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343830in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281718in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312774in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343831in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128297in}{2.281718in}}%
\pgfpathlineto{\pgfqpoint{2.146931in}{2.312774in}}%
\pgfpathlineto{\pgfqpoint{2.128297in}{2.343831in}}%
\pgfpathlineto{\pgfqpoint{2.109663in}{2.312774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281718in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312774in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343831in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312775in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343832in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312775in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343832in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312775in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343832in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{2.150348in}{2.312775in}}%
\pgfpathlineto{\pgfqpoint{2.131714in}{2.343832in}}%
\pgfpathlineto{\pgfqpoint{2.113080in}{2.312775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130010in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{2.148644in}{2.312776in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{2.343832in}}%
\pgfpathlineto{\pgfqpoint{2.111376in}{2.312776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{2.312776in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.343832in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.312776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124845in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{2.312776in}}%
\pgfpathlineto{\pgfqpoint{2.124845in}{2.343833in}}%
\pgfpathlineto{\pgfqpoint{2.106211in}{2.312776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.281721in}}%
\pgfpathlineto{\pgfqpoint{2.150348in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{2.131714in}{2.343834in}}%
\pgfpathlineto{\pgfqpoint{2.113080in}{2.312778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116057in}{2.281721in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{2.116057in}{2.343834in}}%
\pgfpathlineto{\pgfqpoint{2.097423in}{2.312778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969063in}{1.298916in}}%
\pgfpathlineto{\pgfqpoint{0.947103in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{0.991024in}{1.254995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978994in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{0.957034in}{1.258327in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.258327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.305490in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.261570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128228in}{1.305490in}}%
\pgfpathlineto{\pgfqpoint{2.106268in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{2.150188in}{1.261570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.305490in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.261570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131697in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{2.109737in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{2.153658in}{1.264729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123106in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{2.101145in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{2.145066in}{1.264729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123106in}{1.311728in}}%
\pgfpathlineto{\pgfqpoint{2.101145in}{1.267807in}}%
\pgfpathlineto{\pgfqpoint{2.145066in}{1.267807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.311728in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.267807in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.267807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.314730in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.270810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.314730in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.270810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.273740in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.273740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.276602in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.276602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053215in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{2.031255in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{2.075175in}{1.382825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048382in}{1.472457in}}%
\pgfpathlineto{\pgfqpoint{2.026422in}{1.428536in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{1.428536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053099in}{1.474865in}}%
\pgfpathlineto{\pgfqpoint{2.031139in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{2.075059in}{1.430944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973040in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{1.434082in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{1.434082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842269in}{1.482563in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{1.438643in}}%
\pgfpathlineto{\pgfqpoint{1.864229in}{1.438643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029702in}{1.485512in}}%
\pgfpathlineto{\pgfqpoint{2.007741in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{2.051662in}{1.441591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048402in}{1.485512in}}%
\pgfpathlineto{\pgfqpoint{2.026441in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{2.070362in}{1.441591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048078in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{2.026118in}{1.448663in}}%
\pgfpathlineto{\pgfqpoint{2.070039in}{1.448663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975884in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{0.953924in}{1.453379in}}%
\pgfpathlineto{\pgfqpoint{0.997844in}{1.453379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730497in}{1.500560in}}%
\pgfpathlineto{\pgfqpoint{1.708537in}{1.456640in}}%
\pgfpathlineto{\pgfqpoint{1.752457in}{1.456640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048402in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{2.026441in}{1.457281in}}%
\pgfpathlineto{\pgfqpoint{2.070362in}{1.457281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026976in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{2.005016in}{1.458555in}}%
\pgfpathlineto{\pgfqpoint{2.048936in}{1.458555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{1.504361in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.460440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979867in}{1.504361in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{1.460440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733772in}{1.505601in}}%
\pgfpathlineto{\pgfqpoint{1.711811in}{1.461681in}}%
\pgfpathlineto{\pgfqpoint{1.755732in}{1.461681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{1.506830in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{1.462909in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.462909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.509847in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.465927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.511623in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.467702in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.467702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254402in}{1.512209in}}%
\pgfpathlineto{\pgfqpoint{1.232442in}{1.468288in}}%
\pgfpathlineto{\pgfqpoint{1.276363in}{1.468288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973874in}{1.521762in}}%
\pgfpathlineto{\pgfqpoint{0.951914in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{0.995835in}{1.477842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.522301in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.478381in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.478381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028181in}{1.523905in}}%
\pgfpathlineto{\pgfqpoint{2.006220in}{1.479984in}}%
\pgfpathlineto{\pgfqpoint{2.050141in}{1.479984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.524962in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.481042in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.481042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969497in}{1.526011in}}%
\pgfpathlineto{\pgfqpoint{0.947537in}{1.482090in}}%
\pgfpathlineto{\pgfqpoint{0.991458in}{1.482090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{1.534087in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{1.490166in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.490166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.492584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.504000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.558755in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.514834in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.514834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977881in}{1.574443in}}%
\pgfpathlineto{\pgfqpoint{0.955921in}{1.530523in}}%
\pgfpathlineto{\pgfqpoint{0.999842in}{1.530523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029729in}{1.575142in}}%
\pgfpathlineto{\pgfqpoint{2.007769in}{1.531222in}}%
\pgfpathlineto{\pgfqpoint{2.051689in}{1.531222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974798in}{1.581918in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{1.537998in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.537998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{1.581918in}}%
\pgfpathlineto{\pgfqpoint{0.954586in}{1.537998in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{1.537998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.588960in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.545040in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.545040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977881in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{0.955921in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{0.999842in}{1.545969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.598526in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.554606in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.554606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.557447in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.557447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{1.603041in}}%
\pgfpathlineto{\pgfqpoint{0.954586in}{1.559120in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{1.559120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973040in}{1.604692in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{1.560771in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{1.560771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981738in}{1.607394in}}%
\pgfpathlineto{\pgfqpoint{0.959778in}{1.563474in}}%
\pgfpathlineto{\pgfqpoint{1.003698in}{1.563474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978286in}{1.608193in}}%
\pgfpathlineto{\pgfqpoint{0.956326in}{1.564273in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.564273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.611079in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.567159in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.567159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733835in}{1.611338in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{1.567418in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.567418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.611855in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{1.567934in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{1.567934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976681in}{1.613391in}}%
\pgfpathlineto{\pgfqpoint{0.954721in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{1.569470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.569978in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.569978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.614152in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.570231in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.570231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801333in}{1.616901in}}%
\pgfpathlineto{\pgfqpoint{0.779373in}{1.572981in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{1.572981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981841in}{1.617148in}}%
\pgfpathlineto{\pgfqpoint{0.959881in}{1.573228in}}%
\pgfpathlineto{\pgfqpoint{1.003801in}{1.573228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979867in}{1.618863in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{1.574942in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{1.574942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976546in}{1.618863in}}%
\pgfpathlineto{\pgfqpoint{0.954586in}{1.574942in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{1.574942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722728in}{1.620553in}}%
\pgfpathlineto{\pgfqpoint{1.700768in}{1.576633in}}%
\pgfpathlineto{\pgfqpoint{1.744689in}{1.576633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739318in}{1.631553in}}%
\pgfpathlineto{\pgfqpoint{1.717358in}{1.587632in}}%
\pgfpathlineto{\pgfqpoint{1.761278in}{1.587632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981292in}{1.632644in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{1.588723in}}%
\pgfpathlineto{\pgfqpoint{1.003252in}{1.588723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{1.868274in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{1.824354in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{1.824354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.149705in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.105784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121357in}{2.153109in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{2.109189in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{2.109189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.290786in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.290786in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.334708in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.334708in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124845in}{2.334708in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{2.290788in}}%
\pgfpathlineto{\pgfqpoint{2.146805in}{2.290788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.334708in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.290788in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.334709in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.290788in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128297in}{2.334709in}}%
\pgfpathlineto{\pgfqpoint{2.106337in}{2.290788in}}%
\pgfpathlineto{\pgfqpoint{2.150258in}{2.290788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.334712in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.290791in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.334712in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.290791in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.334712in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.290791in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.334712in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.290791in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.334712in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.290791in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130010in}{2.334714in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{2.290793in}}%
\pgfpathlineto{\pgfqpoint{2.151970in}{2.290793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{2.334714in}}%
\pgfpathlineto{\pgfqpoint{2.113137in}{2.290793in}}%
\pgfpathlineto{\pgfqpoint{2.157057in}{2.290793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124845in}{2.334716in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{2.290795in}}%
\pgfpathlineto{\pgfqpoint{2.146805in}{2.290795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131714in}{2.334716in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{2.290796in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{2.290796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116057in}{2.334717in}}%
\pgfpathlineto{\pgfqpoint{2.094096in}{2.290797in}}%
\pgfpathlineto{\pgfqpoint{2.138017in}{2.290797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{0.585097in}{2.521191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585097in,y=1.065635in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.360097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{1.360097in}{2.521191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360097in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360097in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.360097in,y=1.065635in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.135097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{2.135097in}{2.521191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135097in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135097in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135097in,y=1.065635in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.910097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{2.521191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.910097in,y=1.065635in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818395in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818395in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954866in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954866in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051694in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051694in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126799in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126799in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188164in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188164in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240048in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240048in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284992in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284992in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324635in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324635in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593395in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593395in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729866in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729866in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826694in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826694in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901799in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901799in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963164in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963164in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015048in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015048in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059992in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059992in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099635in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099635in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368395in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368395in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504866in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504866in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601694in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601694in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676799in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676799in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738164in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738164in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790048in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790048in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834992in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834992in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874635in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874635in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.747597in,y=0.892267in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont Metric}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{1.121191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.121191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529542in,y=1.121191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{1.401191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{1.401191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.401191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.401191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529542in,y=1.401191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{1.681191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{1.681191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.681191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.681191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529542in,y=1.681191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{1.961191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.961191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.961191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529542in,y=1.961191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{2.241191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{2.241191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.241191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.241191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529542in,y=2.241191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 10^{3}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585097in}{1.121191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{2.521191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{2.521191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.521191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529542in,y=2.521191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 10^{4}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.205479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.205479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.254785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.254785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.289767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.289767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.316902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.316902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.339073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.339073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.357818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.357818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.374056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.374056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.388379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.388379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.485479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.485479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.534785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.534785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.569767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.569767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.596902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.596902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.619073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.619073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.637818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.637818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.654056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.654056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.668379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.668379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.765479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.765479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.814785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.814785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.849767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.849767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.876902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.876902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.899073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.899073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.917818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.917818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.934056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.934056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{1.948379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{1.948379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.045479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.045479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.094785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.094785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.129767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.129767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.156902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.156902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.179073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.179073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.197818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.197818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.214056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.214056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.228379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.228379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.325479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.325479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.374785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.374785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.409767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.409767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.436902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.436902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.459073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.459073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.477818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.477818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.494056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.494056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585097in}{2.508379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910097in}{2.508379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.203924in,y=1.821191in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont Time \(\displaystyle t\) (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{2.521191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{2.521191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{2.521191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{2.910097in}{1.121191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585097in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{0.585097in}{2.521191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466768in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.028426in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.028426in}{0.462381in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{0.462381in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547735in}{0.343550in}}%
\pgfpathcurveto{\pgfqpoint{0.553558in}{0.343550in}}{\pgfqpoint{0.559145in}{0.345864in}}{\pgfqpoint{0.563263in}{0.349982in}}%
\pgfpathcurveto{\pgfqpoint{0.567381in}{0.354100in}}{\pgfqpoint{0.569695in}{0.359687in}}{\pgfqpoint{0.569695in}{0.365511in}}%
\pgfpathcurveto{\pgfqpoint{0.569695in}{0.371334in}}{\pgfqpoint{0.567381in}{0.376921in}}{\pgfqpoint{0.563263in}{0.381039in}}%
\pgfpathcurveto{\pgfqpoint{0.559145in}{0.385157in}}{\pgfqpoint{0.553558in}{0.387471in}}{\pgfqpoint{0.547735in}{0.387471in}}%
\pgfpathcurveto{\pgfqpoint{0.541911in}{0.387471in}}{\pgfqpoint{0.536324in}{0.385157in}}{\pgfqpoint{0.532206in}{0.381039in}}%
\pgfpathcurveto{\pgfqpoint{0.528088in}{0.376921in}}{\pgfqpoint{0.525774in}{0.371334in}}{\pgfqpoint{0.525774in}{0.365511in}}%
\pgfpathcurveto{\pgfqpoint{0.525774in}{0.359687in}}{\pgfqpoint{0.528088in}{0.354100in}}{\pgfqpoint{0.532206in}{0.349982in}}%
\pgfpathcurveto{\pgfqpoint{0.536324in}{0.345864in}}{\pgfqpoint{0.541911in}{0.343550in}}{\pgfqpoint{0.547735in}{0.343550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628701in}{0.353671in}}%
\pgfpathcurveto{\pgfqpoint{0.634525in}{0.353671in}}{\pgfqpoint{0.640111in}{0.355985in}}{\pgfqpoint{0.644229in}{0.360103in}}%
\pgfpathcurveto{\pgfqpoint{0.648348in}{0.364221in}}{\pgfqpoint{0.650661in}{0.369807in}}{\pgfqpoint{0.650661in}{0.375631in}}%
\pgfpathcurveto{\pgfqpoint{0.650661in}{0.381455in}}{\pgfqpoint{0.648348in}{0.387041in}}{\pgfqpoint{0.644229in}{0.391160in}}%
\pgfpathcurveto{\pgfqpoint{0.640111in}{0.395278in}}{\pgfqpoint{0.634525in}{0.397592in}}{\pgfqpoint{0.628701in}{0.397592in}}%
\pgfpathcurveto{\pgfqpoint{0.622877in}{0.397592in}}{\pgfqpoint{0.617291in}{0.395278in}}{\pgfqpoint{0.613173in}{0.391160in}}%
\pgfpathcurveto{\pgfqpoint{0.609055in}{0.387041in}}{\pgfqpoint{0.606741in}{0.381455in}}{\pgfqpoint{0.606741in}{0.375631in}}%
\pgfpathcurveto{\pgfqpoint{0.606741in}{0.369807in}}{\pgfqpoint{0.609055in}{0.364221in}}{\pgfqpoint{0.613173in}{0.360103in}}%
\pgfpathcurveto{\pgfqpoint{0.617291in}{0.355985in}}{\pgfqpoint{0.622877in}{0.353671in}}{\pgfqpoint{0.628701in}{0.353671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709668in}{0.338490in}}%
\pgfpathcurveto{\pgfqpoint{0.715492in}{0.338490in}}{\pgfqpoint{0.721078in}{0.340804in}}{\pgfqpoint{0.725196in}{0.344922in}}%
\pgfpathcurveto{\pgfqpoint{0.729314in}{0.349040in}}{\pgfqpoint{0.731628in}{0.354626in}}{\pgfqpoint{0.731628in}{0.360450in}}%
\pgfpathcurveto{\pgfqpoint{0.731628in}{0.366274in}}{\pgfqpoint{0.729314in}{0.371860in}}{\pgfqpoint{0.725196in}{0.375978in}}%
\pgfpathcurveto{\pgfqpoint{0.721078in}{0.380097in}}{\pgfqpoint{0.715492in}{0.382410in}}{\pgfqpoint{0.709668in}{0.382410in}}%
\pgfpathcurveto{\pgfqpoint{0.703844in}{0.382410in}}{\pgfqpoint{0.698258in}{0.380097in}}{\pgfqpoint{0.694140in}{0.375978in}}%
\pgfpathcurveto{\pgfqpoint{0.690021in}{0.371860in}}{\pgfqpoint{0.687708in}{0.366274in}}{\pgfqpoint{0.687708in}{0.360450in}}%
\pgfpathcurveto{\pgfqpoint{0.687708in}{0.354626in}}{\pgfqpoint{0.690021in}{0.349040in}}{\pgfqpoint{0.694140in}{0.344922in}}%
\pgfpathcurveto{\pgfqpoint{0.698258in}{0.340804in}}{\pgfqpoint{0.703844in}{0.338490in}}{\pgfqpoint{0.709668in}{0.338490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836901in,y=0.335148in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont MoMC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547735in}{0.179710in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{0.223630in}}%
\pgfpathlineto{\pgfqpoint{0.525774in}{0.223630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628701in}{0.189830in}}%
\pgfpathlineto{\pgfqpoint{0.650661in}{0.233751in}}%
\pgfpathlineto{\pgfqpoint{0.606741in}{0.233751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709668in}{0.174649in}}%
\pgfpathlineto{\pgfqpoint{0.731628in}{0.218570in}}%
\pgfpathlineto{\pgfqpoint{0.687708in}{0.218570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836901in,y=0.171307in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont RMoMC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498758in}{0.343550in}}%
\pgfpathlineto{\pgfqpoint{1.542678in}{0.387471in}}%
\pgfpathmoveto{\pgfqpoint{1.498758in}{0.387471in}}%
\pgfpathlineto{\pgfqpoint{1.542678in}{0.343550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579724in}{0.353671in}}%
\pgfpathlineto{\pgfqpoint{1.623645in}{0.397592in}}%
\pgfpathmoveto{\pgfqpoint{1.579724in}{0.397592in}}%
\pgfpathlineto{\pgfqpoint{1.623645in}{0.353671in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660691in}{0.338490in}}%
\pgfpathlineto{\pgfqpoint{1.704612in}{0.382410in}}%
\pgfpathmoveto{\pgfqpoint{1.660691in}{0.382410in}}%
\pgfpathlineto{\pgfqpoint{1.704612in}{0.338490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.809885in,y=0.335148in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont LSBnR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520718in}{0.170613in}}%
\pgfpathlineto{\pgfqpoint{1.539352in}{0.201670in}}%
\pgfpathlineto{\pgfqpoint{1.520718in}{0.232726in}}%
\pgfpathlineto{\pgfqpoint{1.502084in}{0.201670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601685in}{0.180734in}}%
\pgfpathlineto{\pgfqpoint{1.620319in}{0.211791in}}%
\pgfpathlineto{\pgfqpoint{1.601685in}{0.242847in}}%
\pgfpathlineto{\pgfqpoint{1.583051in}{0.211791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682651in}{0.165553in}}%
\pgfpathlineto{\pgfqpoint{1.701285in}{0.196609in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{0.227666in}}%
\pgfpathlineto{\pgfqpoint{1.664017in}{0.196609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.809885in,y=0.171307in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont BnR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423031in}{0.387471in}}%
\pgfpathlineto{\pgfqpoint{2.401070in}{0.343550in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{0.343550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503997in}{0.397592in}}%
\pgfpathlineto{\pgfqpoint{2.482037in}{0.353671in}}%
\pgfpathlineto{\pgfqpoint{2.525958in}{0.353671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584964in}{0.382410in}}%
\pgfpathlineto{\pgfqpoint{2.563004in}{0.338490in}}%
\pgfpathlineto{\pgfqpoint{2.606924in}{0.338490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.712197in,y=0.335148in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont FullA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rt_solutions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\sfdefault}{phv}
%%   \renewcommand{\rmdefault}{ptm}
%%   \renewcommand{\ttdefault}{pcr}
%%   \normalfont\selectfont
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.049339in}{2.463153in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.049339in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.049339in}{2.463153in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.463153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{2.311191in}}%
\pgfpathlineto{\pgfqpoint{0.506010in}{2.311191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133284in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.191290in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{1.199514in}{0.967191in}}%
\pgfpathlineto{\pgfqpoint{1.215198in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{1.215198in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{1.216714in}{1.009191in}}%
\pgfpathlineto{\pgfqpoint{1.222689in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{1.238426in}{1.037191in}}%
\pgfpathlineto{\pgfqpoint{1.245268in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{1.251929in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{1.259697in}{1.079191in}}%
\pgfpathlineto{\pgfqpoint{1.260968in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{1.285143in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{1.287438in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{1.287438in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{1.296414in}{1.149191in}}%
\pgfpathlineto{\pgfqpoint{1.301867in}{1.163191in}}%
\pgfpathlineto{\pgfqpoint{1.312430in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{1.320574in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{1.233191in}}%
\pgfpathlineto{\pgfqpoint{1.378501in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{1.397663in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{1.409204in}{1.275191in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.289191in}}%
\pgfpathlineto{\pgfqpoint{1.451916in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{2.567316in}{1.317191in}}%
\pgfpathlineto{\pgfqpoint{2.579904in}{1.331191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849566in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{0.855957in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{0.855957in}{0.967191in}}%
\pgfpathlineto{\pgfqpoint{0.855957in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{0.862190in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{0.862190in}{1.009191in}}%
\pgfpathlineto{\pgfqpoint{0.868274in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{0.868274in}{1.037191in}}%
\pgfpathlineto{\pgfqpoint{0.868274in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.079191in}}%
\pgfpathlineto{\pgfqpoint{0.880017in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.907186in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{0.907186in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{0.974602in}{1.149191in}}%
\pgfpathlineto{\pgfqpoint{0.978516in}{1.163191in}}%
\pgfpathlineto{\pgfqpoint{0.978516in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{0.997223in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{1.027756in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{1.034067in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{1.037164in}{1.233191in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{1.049187in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{1.057843in}{1.275191in}}%
\pgfpathlineto{\pgfqpoint{1.071640in}{1.289191in}}%
\pgfpathlineto{\pgfqpoint{1.071640in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{1.317191in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{1.331191in}}%
\pgfpathlineto{\pgfqpoint{1.087260in}{1.345191in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{1.359191in}}%
\pgfpathlineto{\pgfqpoint{1.094721in}{1.373191in}}%
\pgfpathlineto{\pgfqpoint{1.113604in}{1.387191in}}%
\pgfpathlineto{\pgfqpoint{1.149576in}{1.401191in}}%
\pgfpathlineto{\pgfqpoint{1.163016in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{1.181055in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{1.181055in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{1.189613in}{1.457191in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{1.259697in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.264745in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{1.301867in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{1.305082in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{1.306145in}{1.541191in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{1.555191in}}%
\pgfpathlineto{\pgfqpoint{1.351638in}{1.569191in}}%
\pgfpathlineto{\pgfqpoint{1.351638in}{1.583191in}}%
\pgfpathlineto{\pgfqpoint{1.362050in}{1.597191in}}%
\pgfpathlineto{\pgfqpoint{1.368759in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{1.371230in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{1.376903in}{1.639191in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.653191in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.667191in}}%
\pgfpathlineto{\pgfqpoint{1.399867in}{1.681191in}}%
\pgfpathlineto{\pgfqpoint{1.404220in}{1.695191in}}%
\pgfpathlineto{\pgfqpoint{1.407790in}{1.709191in}}%
\pgfpathlineto{\pgfqpoint{1.409909in}{1.723191in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.737191in}}%
\pgfpathlineto{\pgfqpoint{1.417527in}{1.751191in}}%
\pgfpathlineto{\pgfqpoint{1.422927in}{1.765191in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{1.779191in}}%
\pgfpathlineto{\pgfqpoint{1.434670in}{1.793191in}}%
\pgfpathlineto{\pgfqpoint{1.435307in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{1.436575in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{1.437838in}{1.835191in}}%
\pgfpathlineto{\pgfqpoint{1.447714in}{1.849191in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{1.863191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654387in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{0.693300in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{0.693300in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{0.693300in}{0.967191in}}%
\pgfpathlineto{\pgfqpoint{0.705043in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{0.727008in}{1.009191in}}%
\pgfpathlineto{\pgfqpoint{0.727008in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{0.727008in}{1.037191in}}%
\pgfpathlineto{\pgfqpoint{0.737312in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{0.737312in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{0.747213in}{1.079191in}}%
\pgfpathlineto{\pgfqpoint{0.765920in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{0.791614in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{0.807396in}{1.149191in}}%
\pgfpathlineto{\pgfqpoint{0.807396in}{1.163191in}}%
\pgfpathlineto{\pgfqpoint{0.814932in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{0.814932in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{0.814932in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{0.814932in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{0.822249in}{1.233191in}}%
\pgfpathlineto{\pgfqpoint{0.829361in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{0.829361in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{0.862190in}{1.275191in}}%
\pgfpathlineto{\pgfqpoint{1.084723in}{1.289191in}}%
\pgfpathlineto{\pgfqpoint{1.307204in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{1.415472in}{1.317191in}}%
\pgfpathlineto{\pgfqpoint{1.598234in}{1.331191in}}%
\pgfpathlineto{\pgfqpoint{1.627485in}{1.345191in}}%
\pgfpathlineto{\pgfqpoint{1.704448in}{1.359191in}}%
\pgfpathlineto{\pgfqpoint{1.760908in}{1.373191in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.387191in}}%
\pgfpathlineto{\pgfqpoint{1.858312in}{1.401191in}}%
\pgfpathlineto{\pgfqpoint{1.868802in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{1.934566in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{2.008152in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{2.012390in}{1.457191in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{2.059596in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{2.070868in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{2.132163in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{2.132846in}{1.541191in}}%
\pgfpathlineto{\pgfqpoint{2.139223in}{1.555191in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{1.569191in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.583191in}}%
\pgfpathlineto{\pgfqpoint{2.232767in}{1.597191in}}%
\pgfpathlineto{\pgfqpoint{2.271282in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{2.314118in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{2.343764in}{1.639191in}}%
\pgfpathlineto{\pgfqpoint{2.403617in}{1.653191in}}%
\pgfpathlineto{\pgfqpoint{2.408307in}{1.667191in}}%
\pgfpathlineto{\pgfqpoint{2.460475in}{1.681191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836277in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{0.843009in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{0.843009in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{0.843009in}{0.967191in}}%
\pgfpathlineto{\pgfqpoint{0.843009in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{0.855957in}{1.009191in}}%
\pgfpathlineto{\pgfqpoint{0.855957in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{0.855957in}{1.037191in}}%
\pgfpathlineto{\pgfqpoint{0.862190in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{0.862190in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{0.868274in}{1.079191in}}%
\pgfpathlineto{\pgfqpoint{0.868274in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{1.079571in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{1.307204in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{1.620255in}{1.149191in}}%
\pgfpathlineto{\pgfqpoint{1.650733in}{1.163191in}}%
\pgfpathlineto{\pgfqpoint{1.721996in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{1.787785in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{1.788257in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{1.895741in}{1.233191in}}%
\pgfpathlineto{\pgfqpoint{1.941594in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{2.029689in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{2.035537in}{1.275191in}}%
\pgfpathlineto{\pgfqpoint{2.073977in}{1.289191in}}%
\pgfpathlineto{\pgfqpoint{2.075643in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{2.114850in}{1.317191in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{1.331191in}}%
\pgfpathlineto{\pgfqpoint{2.149418in}{1.345191in}}%
\pgfpathlineto{\pgfqpoint{2.155945in}{1.359191in}}%
\pgfpathlineto{\pgfqpoint{2.179917in}{1.373191in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{1.387191in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{1.401191in}}%
\pgfpathlineto{\pgfqpoint{2.251922in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{2.283124in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{2.323395in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{2.360178in}{1.457191in}}%
\pgfpathlineto{\pgfqpoint{2.409222in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{2.419066in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{2.468995in}{1.499191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654387in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{0.680984in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{0.680984in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{0.693300in}{0.967191in}}%
\pgfpathlineto{\pgfqpoint{0.693300in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{0.693300in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{0.705043in}{1.009191in}}%
\pgfpathlineto{\pgfqpoint{0.737312in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{0.747213in}{1.037191in}}%
\pgfpathlineto{\pgfqpoint{0.747213in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{0.747213in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{0.747213in}{1.079191in}}%
\pgfpathlineto{\pgfqpoint{0.756740in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{0.829361in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.836277in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{0.843009in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{0.843009in}{1.149191in}}%
\pgfpathlineto{\pgfqpoint{0.843009in}{1.163191in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{0.855957in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{0.855957in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{0.862190in}{1.233191in}}%
\pgfpathlineto{\pgfqpoint{0.862190in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{0.868274in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.275191in}}%
\pgfpathlineto{\pgfqpoint{1.094721in}{1.289191in}}%
\pgfpathlineto{\pgfqpoint{1.189613in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{1.194612in}{1.317191in}}%
\pgfpathlineto{\pgfqpoint{1.201127in}{1.331191in}}%
\pgfpathlineto{\pgfqpoint{1.210594in}{1.345191in}}%
\pgfpathlineto{\pgfqpoint{1.216714in}{1.359191in}}%
\pgfpathlineto{\pgfqpoint{1.216714in}{1.373191in}}%
\pgfpathlineto{\pgfqpoint{1.231394in}{1.387191in}}%
\pgfpathlineto{\pgfqpoint{1.241185in}{1.401191in}}%
\pgfpathlineto{\pgfqpoint{1.247953in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{1.251929in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{1.255842in}{1.457191in}}%
\pgfpathlineto{\pgfqpoint{1.255842in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{1.258418in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.260968in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{1.267232in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{1.270918in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{1.272134in}{1.541191in}}%
\pgfpathlineto{\pgfqpoint{1.291966in}{1.555191in}}%
\pgfpathlineto{\pgfqpoint{1.293085in}{1.569191in}}%
\pgfpathlineto{\pgfqpoint{1.296414in}{1.583191in}}%
\pgfpathlineto{\pgfqpoint{1.298609in}{1.597191in}}%
\pgfpathlineto{\pgfqpoint{1.300785in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{1.317551in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{1.322569in}{1.639191in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.653191in}}%
\pgfpathlineto{\pgfqpoint{1.368759in}{1.667191in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.681191in}}%
\pgfpathlineto{\pgfqpoint{1.402777in}{1.695191in}}%
\pgfpathlineto{\pgfqpoint{1.416844in}{1.709191in}}%
\pgfpathlineto{\pgfqpoint{1.416844in}{1.723191in}}%
\pgfpathlineto{\pgfqpoint{1.431463in}{1.737191in}}%
\pgfpathlineto{\pgfqpoint{1.433392in}{1.751191in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.765191in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{1.779191in}}%
\pgfpathlineto{\pgfqpoint{1.460692in}{1.793191in}}%
\pgfpathlineto{\pgfqpoint{1.464119in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{1.469729in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{1.471388in}{1.835191in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{1.849191in}}%
\pgfpathlineto{\pgfqpoint{1.477917in}{1.863191in}}%
\pgfpathlineto{\pgfqpoint{1.478989in}{1.877191in}}%
\pgfpathlineto{\pgfqpoint{1.482177in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{1.483231in}{1.905191in}}%
\pgfpathlineto{\pgfqpoint{1.483757in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{1.489465in}{1.933191in}}%
\pgfpathlineto{\pgfqpoint{1.489977in}{1.947191in}}%
\pgfpathlineto{\pgfqpoint{1.493536in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{1.493536in}{1.975191in}}%
\pgfpathlineto{\pgfqpoint{1.497046in}{1.989191in}}%
\pgfpathlineto{\pgfqpoint{1.519880in}{2.003191in}}%
\pgfpathlineto{\pgfqpoint{1.522144in}{2.017191in}}%
\pgfpathlineto{\pgfqpoint{2.011288in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{2.595507in}{2.045191in}}%
\pgfpathlineto{\pgfqpoint{2.602575in}{2.059191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{0.506010in}{2.311191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506010in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506010in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.506010in,y=0.855635in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087260in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{1.087260in}{2.311191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087260in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087260in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.087260in,y=0.855635in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.668510in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{1.668510in}{2.311191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668510in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668510in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.668510in,y=0.855635in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249760in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.249760in}{2.311191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249760in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249760in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.249760in,y=0.855635in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.831010in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{2.311191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831010in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831010in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.831010in,y=0.855635in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680984in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680984in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783337in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783337in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855957in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855957in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912286in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912286in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958310in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958310in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997223in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997223in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030931in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030931in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060663in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060663in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262234in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262234in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364587in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364587in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437207in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437207in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493536in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493536in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539560in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539560in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578473in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578473in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612181in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612181in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641913in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641913in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843484in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843484in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945837in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945837in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018457in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018457in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074786in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074786in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120810in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120810in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159723in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159723in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193431in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193431in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223163in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223163in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424734in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424734in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527087in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527087in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599707in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599707in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656036in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656036in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702060in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702060in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740973in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740973in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774681in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774681in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804413in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804413in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.668510in,y=0.682267in,,top]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont Time \(\displaystyle t\) (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{0.911191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506010in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831010in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.450454in,y=0.911191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{1.191191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506010in}{1.191191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831010in}{1.191191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.450454in,y=1.191191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 20\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{1.471191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506010in}{1.471191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831010in}{1.471191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.450454in,y=1.471191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 40\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{1.751191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{1.751191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506010in}{1.751191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831010in}{1.751191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.450454in,y=1.751191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 60\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{2.031191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506010in}{2.031191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831010in}{2.031191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.450454in,y=2.031191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 80\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506010in}{0.911191in}}{\pgfqpoint{2.325000in}{1.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{2.311191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{2.311191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506010in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831010in}{2.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.450454in,y=2.311191in,right,]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 100\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.203924in,y=1.611191in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont Instances solved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{2.311191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{2.311191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831010in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{2.311191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{0.911191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{0.506010in}{2.311191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387681in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.949339in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.949339in}{0.462381in}}%
\pgfpathlineto{\pgfqpoint{0.387681in}{0.462381in}}%
\pgfpathlineto{\pgfqpoint{0.387681in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468647in}{0.375631in}}%
\pgfpathlineto{\pgfqpoint{0.630581in}{0.375631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.757814in,y=0.335148in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont MoMC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468647in}{0.211791in}}%
\pgfpathlineto{\pgfqpoint{0.630581in}{0.211791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.757814in,y=0.171307in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont RMoMC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441631in}{0.375631in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{0.375631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.730797in,y=0.335148in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont LSBnR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441631in}{0.211791in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{0.211791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.730797in,y=0.171307in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont BnR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343943in}{0.375631in}}%
\pgfpathlineto{\pgfqpoint{2.505877in}{0.375631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.633110in,y=0.335148in,left,base]{{\rmfamily\fontsize{8.328000}{9.993600}\selectfont FullA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

